DeCo: Decoupled Traffic State Modeling with Cross-Variable Coordination

Accurate forecasts of traffic flow, occupancy, and speed are essential for congestion management and travel planning. These variables exhibit distinct spatiotemporal patterns, and their coupled dynamics characterize the evolution of traffic conditions, such as the onset and dissipation of congestion. Existing methods often either neglect this coupling or struggle to capture the distinct dynamics of all three variables within a unified model. In this paper, we propose DeCo, a decoupled traffic state modeling framework with cross-variable coordination for forecasting flow, occupancy, and speed. Specifically, DeCo first trains a dedicated forecaster for each variable to specialize in its unique spatiotemporal dynamics. It then estimates a residual correction for each forecast by jointly leveraging the predicted trajectories and recent observations of all three variables, thereby exploiting cross-variable coupling and mitigating systematic prediction errors. We extend the flow-only PeMS03 and PeMS07 benchmarks to all three variables on their original sensors and release the aligned data. Experiments on PeMS03, PeMS04, PeMS07, and PeMS08 show that DeCo achieves the lowest mean absolute error for every variable on every dataset, up to 4.9% below RAGC, the strongest baseline. Code is available at https://github.com/lixus7/DeCo.

==> figures/ablation_figure.tex <==
\begin{figure*}[t]
\centering
\def\dcsw#1{{\setlength{\fboxsep}{0pt}\setlength{\fboxrule}{0.2pt}\raisebox{0.012cm}{\fcolorbox{black!55}{#1}{\rule{0.30cm}{0pt}\rule{0pt}{0.14cm}}}}}
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 3, horizontal sep=0.85cm, vertical sep=0.66cm}, scale only axis, width=4.95cm, height=1.8cm,
  xmin=-0.55, xmax=3.55, xtick={0,1,2,3}, xticklabels=\empty, x tick style={draw=none}, ymin=0,
  title style={font=\footnotesize, yshift=-0.9ex, text depth=0.5ex}, ylabel style={align=center, yshift=-2pt}, ymajorgrids, grid style={black!9}, axis line style={black!35}, tick style={black!35}, tick label style={font=\scriptsize}, label style={font=\footnotesize}, clip=false]
\nextgroupplot[ymax=8.6, ytick={0,2,4,6,8}, yticklabels={0,2,4,6,8}, ylabel={MAE increase\\over DeCo (\%)}]
\addplot[ybar, bar width=3.7pt, bar shift=0pt, fill=cofacolor!18, draw=black!55, line width=0.2pt] coordinates {(-0.2387,0.361) (0.7613,0.322) (1.7613,0.305) (2.7613,0.335)};
\addplot[ybar, bar width=3.7pt, bar shift=0pt, fill=cofacolor!40, draw=black!55, line width=0.2pt] coordinates {(-0.1194,0.726) (0.8806,0.476) (1.8806,2.175) (2.8806,0.580)};
\addplot[ybar, bar width=3.7pt, bar shift=0pt, fill=cofacolor!62, draw=black!55, line width=0.2pt] coordinates {(0.0000,1.111) (1.0000,0.787) (2.0000,2.798) (3.0000,0.952)};
\addplot[ybar, bar width=3.7pt, bar shift=0pt, fill=cofacolor!86, draw=black!55, line width=0.2pt] coordinates {(0.1194,2.882) (1.1194,1.495) (2.1194,3.145) (3.1194,1.735)};
\addplot[ybar, bar width=3.7pt, bar shift=0pt, fill=cofacolor!70!black, draw=black!55, line width=0.2pt] coordinates {(0.2387,5.227) (1.2387,4.147) (2.2387,5.511) (3.2387,4.667)};
\nextgroupplot[ymax=8.6, ytick={0,2,4,6,8}, yticklabels={0,2,4,6,8}]
\addplot[ybar, bar width=3.7pt, bar shift=0pt, fill=cofacolor!18, draw=black!55, line width=0.2pt] coordinates {(-0.2387,0.436) (0.7613,0.230) (1.7613,0.154) (2.7613,0.294)};
\addplot[ybar, bar width=3.7pt, bar shift=0pt, fill=cofacolor!40, draw=black!55, line width=0.2pt] coordinates {(-0.1194,0.993) (0.8806,1.131) (1.8806,1.974) (2.8806,0.944)};
\addplot[ybar, bar width=3.7pt, bar shift=0pt, fill=cofacolor!62, draw=black!55, line width=0.2pt] coordinates {(0.0000,1.456) (1.0000,1.398) (2.0000,2.265) (3.0000,1.194)};
\addplot[ybar, bar width=3.7pt, bar shift=0pt, fill=cofacolor!86, draw=black!55, line width=0.2pt] coordinates {(0.1194,4.234) (1.1194,1.546) (2.1194,3.078) (3.1194,3.228)};
\addplot[ybar, bar width=3.7pt, bar shift=0pt, fill=cofacolor!70!black, draw=black!55, line width=0.2pt] coordinates {(0.2387,6.060) (1.2387,4.245) (2.2387,4.878) (3.2387,5.910)};
\nextgroupplot[ymax=8.6, ytick={0,2,4,6,8}, yticklabels={0,2,4,6,8}]
\addplot[ybar, bar width=3.7pt, bar shift=0pt, fill=cofacolor!18, draw=black!55, line width=0.2pt] coordinates {(-0.2387,0.444) (0.7613,0.315) (1.7613,0.401) (2.7613,0.498)};
\addplot[ybar, bar width=3.7pt, bar shift=0pt, fill=cofacolor!40, draw=black!55, line width=0.2pt] coordinates {(-0.1194,1.451) (0.8806,1.664) (1.8806,2.465) (2.8806,1.652)};
\addplot[ybar, bar width=3.7pt, bar shift=0pt, fill=cofacolor!62, draw=black!55, line width=0.2pt] coordinates {(0.0000,2.094) (1.0000,2.192) (2.0000,3.178) (3.0000,2.266)};
\addplot[ybar, bar width=3.7pt, bar shift=0pt, fill=cofacolor!86, draw=black!55, line width=0.2pt] coordinates {(0.1194,5.714) (1.1194,3.028) (2.1194,4.312) (3.1194,4.404)};
\addplot[ybar, bar width=3.7pt, bar shift=0pt, fill=cofacolor!70!black, draw=black!55, line width=0.2pt] coordinates {(0.2387,8.021) (1.2387,5.512) (2.2387,6.408) (3.2387,6.867)};
\nextgroupplot[ymax=3.6, ytick={0,1,2,3}, yticklabels={0,1,2,3}, ylabel={MAE increase\\over DeCo-S (\%)}]
\addplot[ybar, bar width=3.7pt, bar shift=0pt, fill=cofacolor!18, draw=black!55, line width=0.2pt] coordinates {(-0.2387,0.506) (0.7613,0.327) (1.7613,0.389) (2.7613,0.282)};
\addplot[ybar, bar width=3.7pt, bar shift=0pt, fill=cofacolor!40, draw=black!55, line width=0.2pt] coordinates {(-0.1194,0.994) (0.8806,0.874) (1.8806,0.862) (2.8806,0.938)};
\addplot[ybar, bar width=3.7pt, bar shift=0pt, fill=cofacolor!62, draw=black!55, line width=0.2pt] coordinates {(0.0000,1.750) (1.0000,0.953) (2.0000,1.699) (3.0000,1.238)};
\addplot[ybar, bar width=3.7pt, bar shift=0pt, fill=cofacolor!86, draw=black!55, line width=0.2pt] coordinates {(0.1194,1.444) (1.1194,1.068) (2.1194,1.996) (3.1194,0.690)};
\addplot[ybar, bar width=3.7pt, bar shift=0pt, fill=black!22, draw=black!55, line width=0.2pt] coordinates {(0.2387,0.856) (1.2387,0.262) (2.2387,0.909) (3.2387,0.589)};
\nextgroupplot[ymax=3.6, ytick={0,1,2,3}, yticklabels={0,1,2,3}]
\addplot[ybar, bar width=3.7pt, bar shift=0pt, fill=cofacolor!18, draw=black!55, line width=0.2pt] coordinates {(-0.2387,0.549) (0.7613,0.481) (1.7613,0.449) (2.7613,0.622)};
\addplot[ybar, bar width=3.7pt, bar shift=0pt, fill=cofacolor!40, draw=black!55, line width=0.2pt] coordinates {(-0.1194,1.012) (0.8806,1.445) (1.8806,1.369) (2.8806,1.249)};
\addplot[ybar, bar width=3.7pt, bar shift=0pt, fill=cofacolor!62, draw=black!55, line width=0.2pt] coordinates {(0.0000,1.380) (1.0000,1.723) (2.0000,2.392) (3.0000,1.417)};
\addplot[ybar, bar width=3.7pt, bar shift=0pt, fill=cofacolor!86, draw=black!55, line width=0.2pt] coordinates {(0.1194,1.845) (1.1194,2.077) (2.1194,2.616) (3.1194,2.163)};
\addplot[ybar, bar width=3.7pt, bar shift=0pt, fill=black!22, draw=black!55, line width=0.2pt] coordinates {(0.2387,1.214) (1.2387,1.747) (2.2387,2.338) (3.2387,2.152)};
\nextgroupplot[ymax=3.6, ytick={0,1,2,3}, yticklabels={0,1,2,3}]
\addplot[ybar, bar width=3.7pt, bar shift=0pt, fill=cofacolor!18, draw=black!55, line width=0.2pt] coordinates {(-0.2387,0.075) (0.7613,0.272) (1.7613,0.558) (2.7613,0.550)};
\addplot[ybar, bar width=3.7pt, bar shift=0pt, fill=cofacolor!40, draw=black!55, line width=0.2pt] coordinates {(-0.1194,0.836) (0.8806,0.887) (1.8806,0.750) (2.8806,0.611)};
\addplot[ybar, bar width=3.7pt, bar shift=0pt, fill=cofacolor!62, draw=black!55, line width=0.2pt] coordinates {(0.0000,2.495) (1.0000,1.792) (2.0000,2.277) (3.0000,1.132)};
\addplot[ybar, bar width=3.7pt, bar shift=0pt, fill=cofacolor!86, draw=black!55, line width=0.2pt] coordinates {(0.1194,3.329) (1.1194,2.514) (2.1194,2.607) (3.1194,2.684)};
\addplot[ybar, bar width=3.7pt, bar shift=0pt, fill=black!22, draw=black!55, line width=0.2pt] coordinates {(0.2387,1.145) (1.2387,1.609) (2.2387,0.673) (3.2387,1.709)};
\nextgroupplot[xticklabels={PeMS03,PeMS04,PeMS07,PeMS08}, ymax=4, ytick={0,1,2,3,4}, yticklabels={0,1,2,3,4}, ylabel={MAE\\reduction (\%)}]
\addplot[ybar, bar width=6.4pt, bar shift=0pt, fill=cofacolor!40, draw=black!55, line width=0.2pt, error bars/.cd, y dir=both, y explicit, error bar style={black, line width=0.4pt}, error mark options={rotate=90, mark size=1.4pt, line width=0.4pt, black}] coordinates {(-0.1019,0.7208) += (0,0.1561) -= (0,0.1518) (0.8981,0.4736) += (0,0.2272) -= (0,0.2630) (1.8981,2.1289) += (0,0.2397) -= (0,0.2296) (2.8981,0.5765) += (0,0.0983) -= (0,0.1058)};
\addplot[ybar, bar width=6.4pt, bar shift=0pt, fill=cofacolor!86, draw=black!55, line width=0.2pt, error bars/.cd, y dir=both, y explicit, error bar style={black, line width=0.4pt}, error mark options={rotate=90, mark size=1.4pt, line width=0.4pt, black}] coordinates {(0.1019,1.7200) += (0,0.6603) -= (0,0.4630) (1.1019,0.9445) += (0,0.1933) -= (0,0.2091) (2.1019,1.6708) += (0,0.1720) -= (0,0.1817) (3.1019,1.2229) += (0,0.1922) -= (0,0.2169)};
\nextgroupplot[xticklabels={PeMS03,PeMS04,PeMS07,PeMS08}, ymax=4, ytick={0,1,2,3,4}, yticklabels={0,1,2,3,4}]
\addplot[ybar, bar width=6.4pt, bar shift=0pt, fill=cofacolor!40, draw=black!55, line width=0.2pt, error bars/.cd, y dir=both, y explicit, error bar style={black, line width=0.4pt}, error mark options={rotate=90, mark size=1.4pt, line width=0.4pt, black}] coordinates {(-0.1019,0.9832) += (0,0.3545) -= (0,0.3289) (0.8981,1.1187) += (0,0.1282) -= (0,0.1476) (1.8981,1.9353) += (0,0.1006) -= (0,0.0869) (2.8981,0.9349) += (0,0.3142) -= (0,0.2722)};
\addplot[ybar, bar width=6.4pt, bar shift=0pt, fill=cofacolor!86, draw=black!55, line width=0.2pt, error bars/.cd, y dir=both, y explicit, error bar style={black, line width=0.4pt}, error mark options={rotate=90, mark size=1.4pt, line width=0.4pt, black}] coordinates {(0.1019,1.3608) += (0,0.4211) -= (0,0.4501) (1.1019,1.6941) += (0,0.2034) -= (0,0.1833) (2.1019,2.3363) += (0,0.1222) -= (0,0.1261) (3.1019,1.3975) += (0,0.2101) -= (0,0.1699)};
\nextgroupplot[xticklabels={PeMS03,PeMS04,PeMS07,PeMS08}, ymax=4, ytick={0,1,2,3,4}, yticklabels={0,1,2,3,4}]
\addplot[ybar, bar width=6.4pt, bar shift=0pt, fill=cofacolor!40, draw=black!55, line width=0.2pt, error bars/.cd, y dir=both, y explicit, error bar style={black, line width=0.4pt}, error mark options={rotate=90, mark size=1.4pt, line width=0.4pt, black}] coordinates {(-0.1019,1.4301) += (0,0.6000) -= (0,0.4710) (0.8981,1.6369) += (0,0.1525) -= (0,0.1742) (1.8981,2.4055) += (0,0.1997) -= (0,0.1949) (2.8981,1.6249) += (0,0.4615) -= (0,0.3902)};
\addplot[ybar, bar width=6.4pt, bar shift=0pt, fill=cofacolor!86, draw=black!55, line width=0.2pt, error bars/.cd, y dir=both, y explicit, error bar style={black, line width=0.4pt}, error mark options={rotate=90, mark size=1.4pt, line width=0.4pt, black}] coordinates {(0.1019,2.4346) += (0,1.1880) -= (0,0.9865) (1.1019,1.7600) += (0,0.3860) -= (0,0.3240) (2.1019,2.2266) += (0,0.2372) -= (0,0.2354) (3.1019,1.1193) += (0,0.4343) -= (0,0.4931)};
\end{groupplot}
\node[anchor=base, inner sep=0, font=\footnotesize] at ($(group c1r1.north)+(0cm,0.62cm)$) {Flow};
\node[anchor=base, inner sep=0, font=\footnotesize] at ($(group c2r1.north)+(0cm,0.62cm)$) {Occupancy};
\node[anchor=base, inner sep=0, font=\footnotesize] at ($(group c3r1.north)+(0cm,0.62cm)$) {Speed};
\node[anchor=base west, inner sep=0, font=\footnotesize] at ($(group c1r1.north west)+(0cm,0.15cm)$) {(a)};
\node[anchor=base, inner sep=0, font=\scriptsize] at ($(group c2r1.north)+(0cm,0.15cm)$) {\dcsw{cofacolor!18}\hspace{0.07cm}w/o early fusion\hspace{0.4cm}\dcsw{cofacolor!40}\hspace{0.07cm}w/o coordination\hspace{0.4cm}\dcsw{cofacolor!62}\hspace{0.07cm}w/o both\hspace{0.4cm}\dcsw{cofacolor!86}\hspace{0.07cm}w/o both, w/o 2nd phase\hspace{0.4cm}\dcsw{cofacolor!70!black}\hspace{0.07cm}single forecaster};
\node[anchor=base west, inner sep=0, font=\footnotesize] at ($(group c1r2.north west)+(0cm,0.15cm)$) {(b)};
\node[anchor=base, inner sep=0, font=\scriptsize] at ($(group c2r2.north)+(0cm,0.15cm)$) {\dcsw{cofacolor!18}\hspace{0.07cm}w/o other histories\hspace{0.4cm}\dcsw{cofacolor!40}\hspace{0.07cm}w/o other forecasts\hspace{0.4cm}\dcsw{cofacolor!62}\hspace{0.07cm}target-only\hspace{0.4cm}\dcsw{cofacolor!86}\hspace{0.07cm}w/o module\hspace{0.4cm}\dcsw{black!22}\hspace{0.07cm}input fusion (MISO)};
\node[anchor=base west, inner sep=0, font=\footnotesize] at ($(group c1r3.north west)+(0cm,0.15cm)$) {(c)};
\node[anchor=base, inner sep=0, font=\scriptsize] at ($(group c2r3.north)+(0cm,0.15cm)$) {\dcsw{cofacolor!40}\hspace{0.07cm}DeCo vs.\ DeCo w/o coordination\hspace{0.6cm}\dcsw{cofacolor!86}\hspace{0.07cm}DeCo-S vs.\ target-only};
\end{tikzpicture}
\caption{Ablation (test MAE, three-seed mean). (a)~MAE increase (\%) over DeCo as its components are removed, down to a single forecaster. (b)~MAE increase over DeCo-S, which uses one forecaster per variable, when the histories or the forecasts of the other variables are set to zero, when the module sees the target variable alone, and when it is removed. The gray bar is the early-fusion forecaster (MISO). (c)~MAE reduction of DeCo over DeCo without coordination and of DeCo-S over the target-only module, with 95\% intervals.}
\label{fig:ablation}
\end{figure*}


==> figures/case_figure.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=0.30cm}, scale only axis, width=3.55cm, height=2.45cm,
  xmin=-125, xmax=125, ymin=24, ymax=72, xtick={-80,-20,40,100}, xticklabels={06:00,07:00,08:00,09:00}, ytick={30,40,50,60,70},
  title style={font=\footnotesize, yshift=-0.9ex, text depth=0.5ex}, ymajorgrids, grid style={black!9}, axis line style={black!35}, tick style={black!35},
  tick label style={font=\footnotesize}, label style={font=\footnotesize}, xlabel style={yshift=2pt}, ylabel style={yshift=-2pt}]
\nextgroupplot[title={15 minutes ahead}, xlabel={Time of day}, ylabel={Speed (mph)}]
\addplot[black, line width=0.9pt, forget plot] coordinates {(-120,65.9) (-115,65.2) (-110,65.9) (-105,65.7) (-100,65.7) (-95,65.5) (-90,65.1) (-85,65.1) (-80,64.3) (-75,64.0) (-70,64.7) (-65,64.5) (-60,64.0) (-55,64.2) (-50,63.8) (-45,64.3) (-40,64.4) (-35,64.0) (-30,64.8) (-25,65.2) (-20,62.6) (-15,58.4) (-10,51.7) (-5,48.7) (0,43.8) (5,38.3) (10,36.2) (15,34.1) (20,32.7) (25,32.2) (30,31.9) (35,32.1) (40,31.8) (45,32.1) (50,31.9) (55,31.5) (60,31.7) (65,31.6) (70,31.5) (75,31.8) (80,31.8) (85,32.1) (90,32.0) (95,31.9) (100,31.7) (105,31.8) (110,31.7) (115,31.4) (120,32.6)};
\addplot[black!58, line width=0.9pt, dash pattern=on 2.6pt off 1.5pt, forget plot] coordinates {(-120,66.2) (-115,66.2) (-110,66.1) (-105,66.1) (-100,65.9) (-95,66.1) (-90,66.0) (-85,66.1) (-80,65.8) (-75,65.5) (-70,65.5) (-65,65.2) (-60,65.0) (-55,65.2) (-50,65.0) (-45,64.6) (-40,64.6) (-35,64.3) (-30,64.5) (-25,64.6) (-20,64.4) (-15,64.7) (-10,64.9) (-5,64.2) (0,61.1) (5,53.1) (10,51.7) (15,49.7) (20,42.8) (25,43.8) (30,42.6) (35,42.1) (40,41.8) (45,41.6) (50,42.1) (55,40.9) (60,42.1) (65,39.5) (70,39.6) (75,39.3) (80,40.6) (85,39.5) (90,38.9) (95,38.2) (100,37.8) (105,35.7) (110,35.1) (115,34.5) (120,34.5)};
\addplot[cofacolor, line width=1.15pt, forget plot] coordinates {(-120,66.2) (-115,66.1) (-110,65.9) (-105,66.0) (-100,65.7) (-95,65.9) (-90,65.8) (-85,65.8) (-80,65.8) (-75,65.5) (-70,65.3) (-65,64.8) (-60,64.4) (-55,64.7) (-50,64.6) (-45,64.3) (-40,64.3) (-35,64.1) (-30,64.3) (-25,64.3) (-20,64.1) (-15,64.4) (-10,64.6) (-5,63.6) (0,59.2) (5,49.7) (10,49.0) (15,43.0) (20,37.0) (25,37.0) (30,34.6) (35,33.2) (40,32.9) (45,32.8) (50,33.9) (55,34.0) (60,34.5) (65,33.3) (70,33.1) (75,32.5) (80,32.4) (85,32.1) (90,32.2) (95,32.4) (100,32.5) (105,32.9) (110,32.1) (115,32.2) (120,32.2)};
\nextgroupplot[title={30 minutes ahead}, xlabel={Time of day}, yticklabels=\empty]
\addplot[black, line width=0.9pt, forget plot] coordinates {(-120,65.9) (-115,65.2) (-110,65.9) (-105,65.7) (-100,65.7) (-95,65.5) (-90,65.1) (-85,65.1) (-80,64.3) (-75,64.0) (-70,64.7) (-65,64.5) (-60,64.0) (-55,64.2) (-50,63.8) (-45,64.3) (-40,64.4) (-35,64.0) (-30,64.8) (-25,65.2) (-20,62.6) (-15,58.4) (-10,51.7) (-5,48.7) (0,43.8) (5,38.3) (10,36.2) (15,34.1) (20,32.7) (25,32.2) (30,31.9) (35,32.1) (40,31.8) (45,32.1) (50,31.9) (55,31.5) (60,31.7) (65,31.6) (70,31.5) (75,31.8) (80,31.8) (85,32.1) (90,32.0) (95,31.9) (100,31.7) (105,31.8) (110,31.7) (115,31.4) (120,32.6)};
\addplot[black!58, line width=0.9pt, dash pattern=on 2.6pt off 1.5pt, forget plot] coordinates {(-120,66.1) (-115,66.0) (-110,66.0) (-105,66.0) (-100,66.1) (-95,66.2) (-90,66.1) (-85,65.9) (-80,65.9) (-75,65.8) (-70,65.9) (-65,65.9) (-60,65.7) (-55,65.5) (-50,65.2) (-45,64.8) (-40,64.8) (-35,64.7) (-30,64.4) (-25,64.4) (-20,64.3) (-15,64.5) (-10,64.5) (-5,64.4) (0,64.5) (5,64.7) (10,64.2) (15,63.3) (20,58.5) (25,58.9) (30,58.7) (35,53.7) (40,56.3) (45,55.7) (50,55.6) (55,54.7) (60,54.3) (65,54.4) (70,52.9) (75,54.2) (80,50.8) (85,51.9) (90,51.1) (95,53.4) (100,51.9) (105,50.7) (110,49.2) (115,47.8) (120,42.9)};
\addplot[cofacolor, line width=1.15pt, forget plot] coordinates {(-120,66.0) (-115,66.0) (-110,66.0) (-105,66.1) (-100,66.1) (-95,66.0) (-90,66.0) (-85,65.8) (-80,65.9) (-75,65.8) (-70,65.7) (-65,65.7) (-60,65.5) (-55,65.3) (-50,64.9) (-45,64.5) (-40,64.7) (-35,64.6) (-30,64.3) (-25,64.2) (-20,64.0) (-15,64.2) (-10,64.3) (-5,64.1) (0,64.3) (5,64.5) (10,63.8) (15,59.9) (20,50.4) (25,50.9) (30,45.0) (35,39.7) (40,41.0) (45,38.2) (50,35.6) (55,34.8) (60,34.7) (65,36.5) (70,36.1) (75,36.6) (80,35.6) (85,35.5) (90,34.6) (95,34.4) (100,33.9) (105,33.9) (110,33.9) (115,34.0) (120,34.2)};
\end{groupplot}
\begin{scope}[shift={(0.15,3.22)}, font=\footnotesize]
\draw[black, line width=0.9pt] (0,0) -- (0.45,0); \node[anchor=west, inner sep=0pt] at (0.52,0) {Measured};
\draw[black!58, line width=0.9pt, dash pattern=on 2.6pt off 1.5pt] (2.10,0) -- (2.55,0); \node[anchor=west, inner sep=0pt] at (2.62,0) {Single forecaster};
\draw[cofacolor, line width=1.15pt] (5.35,0) -- (5.80,0); \node[anchor=west, inner sep=0pt] at (5.87,0) {DeCo};
\end{scope}
\end{tikzpicture}
\caption{Speed at one PeMS08 sensor during a congestion onset in the test period. Each forecast is drawn at the time it refers to.}
\label{fig:case}
\end{figure}


==> figures/cost_figure.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1, horizontal sep=0.28cm}, scale only axis, width=2.3cm, height=2.24cm,
  xlabel style={yshift=2pt}, ylabel style={yshift=-2pt}, title style={font=\footnotesize, yshift=-0.9ex, text depth=0.5ex}, ymajorgrids, grid style={black!9}, axis line style={black!35}, tick style={black!35}, tick label style={font=\scriptsize}, label style={font=\footnotesize}, clip=false, xmin=0, ymin=-8.4, ymax=8.2, ytick={-8,-4,0,4,8}, yticklabels={$-$8,$-$4,0,4,8}]
\nextgroupplot[title={PeMS04}, xmax=26.4, xtick={0,10,20}, ylabel={MAE reduction (\%)}]
\addplot[black!45, line width=0.4pt, forget plot] coordinates {(0,0) (26.4,0)};
\addplot[only marks, mark=triangle*, mark size=1.75pt, mark options={draw=black!55, line width=0.35pt, fill=white}, forget plot] coordinates {(5.38,-0.521)};
\addplot[only marks, mark=triangle*, mark size=1.75pt, mark options={draw=black!55, line width=0.35pt, fill=white}, forget plot] coordinates {(6.95,0.155)};
\addplot[only marks, mark=triangle*, mark size=1.75pt, mark options={draw=black!55, line width=0.35pt, fill=white}, forget plot] coordinates {(1.60,-1.912)};
\addplot[only marks, mark=square*, mark size=1.35pt, mark options={draw=black!55, line width=0.35pt, fill=white}, forget plot] coordinates {(14.45,-0.736)};
\addplot[only marks, mark=square*, mark size=1.35pt, mark options={draw=black!55, line width=0.35pt, fill=white}, forget plot] coordinates {(14.39,-0.492)};
\addplot[only marks, mark=square*, mark size=1.35pt, mark options={draw=black!55, line width=0.35pt, fill=white}, forget plot] coordinates {(6.23,-1.732)};
\addplot[only marks, mark=diamond*, mark size=1.75pt, mark options={draw=black!55, line width=0.35pt, fill=black!42}, forget plot] coordinates {(15.82,-2.546)};
\addplot[only marks, mark=diamond*, mark size=1.75pt, mark options={draw=black!55, line width=0.35pt, fill=black!42}, forget plot] coordinates {(17.62,-1.929)};
\addplot[only marks, mark=diamond*, mark size=1.75pt, mark options={draw=black!55, line width=0.35pt, fill=black!42}, forget plot] coordinates {(5.22,-5.390)};
\addplot[cofacolor, line width=1.1pt, mark=*, mark size=1.25pt, mark options={solid, fill=cofacolor}, forget plot] coordinates {(5.59,2.180) (7.13,3.102) (8.86,3.335) (10.37,3.775) (13.63,4.029) (23.98,4.426)};
\node[font=\scriptsize, text=cofacolor!78!black, anchor=south east, inner sep=1.7pt] at (axis cs:5.59,2.180) {1};
\node[font=\scriptsize, text=cofacolor!78!black, anchor=south, inner sep=2.4pt] at (axis cs:10.37,3.775) {4};
\node[font=\scriptsize, text=cofacolor!78!black, anchor=south east, inner sep=2.4pt, xshift=3.5pt] at (axis cs:23.98,4.426) {$K{=}12$};
\nextgroupplot[title={PeMS07}, xmax=164.9, xtick={0,50,100,150}, xlabel={Training hours per seed}, yticklabels={,,,,}]
\addplot[black!45, line width=0.4pt, forget plot] coordinates {(0,0) (164.9,0)};
\addplot[only marks, mark=triangle*, mark size=1.75pt, mark options={draw=black!55, line width=0.35pt, fill=black!42}, forget plot] coordinates {(23.26,-1.158)};
\addplot[only marks, mark=triangle*, mark size=1.75pt, mark options={draw=black!55, line width=0.35pt, fill=black!42}, forget plot] coordinates {(32.07,0.330)};
\addplot[only marks, mark=triangle*, mark size=1.75pt, mark options={draw=black!55, line width=0.35pt, fill=black!42}, forget plot] coordinates {(9.98,-3.753)};
\addplot[only marks, mark=square*, mark size=1.35pt, mark options={draw=black!55, line width=0.35pt, fill=black!42}, forget plot] coordinates {(54.69,-1.123)};
\addplot[only marks, mark=square*, mark size=1.35pt, mark options={draw=black!55, line width=0.35pt, fill=black!42}, forget plot] coordinates {(48.07,-0.061)};
\addplot[only marks, mark=square*, mark size=1.35pt, mark options={draw=black!55, line width=0.35pt, fill=black!42}, forget plot] coordinates {(18.16,-1.946)};
\addplot[only marks, mark=diamond*, mark size=1.75pt, mark options={draw=black!55, line width=0.35pt, fill=black!42}, forget plot] coordinates {(37.61,-2.199)};
\addplot[only marks, mark=diamond*, mark size=1.75pt, mark options={draw=black!55, line width=0.35pt, fill=black!42}, forget plot] coordinates {(37.91,-1.254)};
\addplot[only marks, mark=diamond*, mark size=1.75pt, mark options={draw=black!55, line width=0.35pt, fill=black!42}, forget plot] coordinates {(11.44,-4.793)};
\addplot[cofacolor, line width=1.1pt, mark=*, mark size=1.25pt, mark options={solid, fill=cofacolor}, forget plot] coordinates {(33.13,2.686) (43.26,3.562) (53.63,3.991) (62.72,4.225) (83.34,4.601) (149.95,5.299)};
\node[font=\scriptsize, text=cofacolor!78!black, anchor=south east, inner sep=1.7pt] at (axis cs:33.13,2.686) {1};
\node[font=\scriptsize, text=cofacolor!78!black, anchor=south, inner sep=2.4pt] at (axis cs:62.72,4.225) {4};
\node[font=\scriptsize, text=cofacolor!78!black, anchor=south east, inner sep=2.4pt, xshift=3.5pt] at (axis cs:149.95,5.299) {$K{=}12$};
\nextgroupplot[title={PeMS08}, xmax=16.4, xtick={0,5,10,15}, yticklabels={,,,,}]
\addplot[black!45, line width=0.4pt, forget plot] coordinates {(0,0) (16.4,0)};
\addplot[only marks, mark=triangle*, mark size=1.75pt, mark options={draw=black!55, line width=0.35pt, fill=white}, forget plot] coordinates {(2.79,1.002)};
\addplot[only marks, mark=triangle*, mark size=1.75pt, mark options={draw=black!55, line width=0.35pt, fill=white}, forget plot] coordinates {(2.08,1.410)};
\addplot[only marks, mark=triangle*, mark size=1.75pt, mark options={draw=black!55, line width=0.35pt, fill=white}, forget plot] coordinates {(0.67,-2.187)};
\addplot[only marks, mark=square*, mark size=1.35pt, mark options={draw=black!55, line width=0.35pt, fill=white}, forget plot] coordinates {(13.82,-1.216)};
\addplot[only marks, mark=square*, mark size=1.35pt, mark options={draw=black!55, line width=0.35pt, fill=white}, forget plot] coordinates {(10.89,-0.698)};
\addplot[only marks, mark=square*, mark size=1.35pt, mark options={draw=black!55, line width=0.35pt, fill=white}, forget plot] coordinates {(5.01,-3.206)};
\addplot[only marks, mark=diamond*, mark size=1.75pt, mark options={draw=black!55, line width=0.35pt, fill=black!42}, forget plot] coordinates {(15.36,-2.957)};
\addplot[only marks, mark=diamond*, mark size=1.75pt, mark options={draw=black!55, line width=0.35pt, fill=black!42}, forget plot] coordinates {(15.30,-2.614)};
\addplot[only marks, mark=diamond*, mark size=1.75pt, mark options={draw=black!55, line width=0.35pt, fill=black!42}, forget plot] coordinates {(4.03,-7.198)};
\addplot[cofacolor, line width=1.1pt, mark=*, mark size=1.25pt, mark options={solid, fill=cofacolor}, forget plot] coordinates {(3.02,3.611) (3.93,4.330) (4.93,4.690) (5.89,4.893) (7.85,5.017) (13.64,5.488)};
\node[font=\scriptsize, text=cofacolor!78!black, anchor=south east, inner sep=1.7pt] at (axis cs:3.02,3.611) {1};
\node[font=\scriptsize, text=cofacolor!78!black, anchor=south, inner sep=2.4pt] at (axis cs:5.89,4.893) {4};
\node[font=\scriptsize, text=cofacolor!78!black, anchor=south east, inner sep=2.4pt, xshift=3.5pt] at (axis cs:13.64,5.488) {$K{=}12$};
\end{groupplot}
\node[anchor=south, inner sep=0pt, font=\scriptsize] at ($(group c1r1.north west)!0.5!(group c3r1.north east)+(0,0.62cm)$) {\hspace{0.7em}\tikz[baseline=-0.55ex]{\draw[cofacolor, line width=1.1pt] (0,0)--(0.44,0); \fill[cofacolor] (0.22,0) circle (1.25pt);}\,\,DeCo, $K$ fold forecasters\hspace{0.7em}\tikz[baseline=-0.55ex]{\node[mark size=1.75pt, inner sep=0pt, draw=black!55, fill=black!42, line width=0.35pt, color=black!55] at (0,0) {\pgfuseplotmark{triangle*}};}\,\,STAEformer\hspace{0.7em}\tikz[baseline=-0.55ex]{\node[mark size=1.35pt, inner sep=0pt, draw=black!55, fill=black!42, line width=0.35pt, color=black!55] at (0,0) {\pgfuseplotmark{square*}};}\,\,HimNet\hspace{0.7em}\tikz[baseline=-0.55ex]{\node[mark size=1.75pt, inner sep=0pt, draw=black!55, fill=black!42, line width=0.35pt, color=black!55] at (0,0) {\pgfuseplotmark{diamond*}};}\,\,D$^2$STGNN};
\end{tikzpicture}
\caption{MAE reduction (\%) over the single forecasters (mean of the three variables) against training hours per seed. DeCo keeps $K=1$, 2, 3, 4, 6, and 12 fold forecasters from left to right, and each baseline has its SISO, MISO, and MIMO forms. Hollow markers include runs on non-H100 GPUs.}
\label{fig:cost}
\end{figure}


==> figures/detail.tex <==
\begin{figure*}[t]
\centering
\definecolor{iLflow}{HTML}{3C6AA4}
\definecolor{iLocc}{HTML}{D4A14A}
\definecolor{iLspeed}{HTML}{2F9779}
\definecolor{iLplum}{HTML}{A23B72}
\definecolor{iLink}{HTML}{222222}
\definecolor{iLmuted}{HTML}{6B6B6B}
\definecolor{iLred}{HTML}{C00000}
\definecolor{iLblue}{HTML}{2E75B6}
\definecolor{iLgreen}{HTML}{548235}
\definecolor{iLtitle}{HTML}{336699}
\definecolor{iLmodB}{HTML}{F0F3FA}
\definecolor{iLmodC}{HTML}{FFFCF4}
\definecolor{iLmodD}{HTML}{F5F5F5}
\definecolor{iLopc}{HTML}{FEF7E3}
\definecolor{iLfit}{HTML}{E6EAEF}
\tikzset{
  iLar/.style={-{Stealth[length=3.2pt,width=2.6pt]}, line width=0.5pt, draw=iLink},
  iLln/.style={line width=0.5pt, draw=iLink},
  iLdash/.style={dash pattern=on 2pt off 1.4pt},
  iLband/.style={draw=iLink!32, line width=0.6pt, rounded corners=3pt},
  iLtrain/.style={draw=iLred!42, fill=iLred!6, line width=0.5pt, rounded corners=2.5pt},
  iLinfer/.style={draw=iLgreen!55, fill=iLgreen!9, line width=0.5pt, rounded corners=2.5pt},
  iLpanel/.style={draw=iLink!20, fill=iLink!4, line width=0.4pt, rounded corners=2.5pt},
  iLinset/.style={draw=iLink!26, fill=white, line width=0.4pt, rounded corners=2.5pt},
  iLzoom/.style={draw=iLmuted!75, line width=0.4pt},
  iLtrn/.style={-{Stealth[length=3.2pt,width=2.6pt]}, draw=iLred, line width=0.55pt, dash pattern=on 2pt off 1.3pt},
  iLbox/.style={draw=iLink, line width=0.55pt, fill=white, align=center, inner xsep=2pt, inner ysep=1.5pt, minimum height=0.44cm},
  iLchip/.style={rounded corners=2pt, inner xsep=2pt, inner ysep=1.5pt, align=center, minimum height=0.36cm},
  iLop/.style={draw=iLink, line width=0.55pt, fill=white, align=center, inner sep=1.2pt, minimum height=0.34cm, minimum width=0.86cm},
  iLtab/.style={draw=iLink, line width=0.4pt, align=center, inner xsep=1.6pt, inner ysep=1.3pt, font=\fontsize{6}{7}\selectfont\itshape},
  iLlet/.style={circle, draw=iLink, line width=0.4pt, inner sep=0pt, minimum size=0.25cm, font=\fontsize{6}{7}\selectfont},
  iLtt/.style={font=\fontsize{7.5}{9}\selectfont\bfseries, inner sep=0.5pt},
  iLit/.style={font=\fontsize{7.5}{9}\selectfont\bfseries\itshape, inner sep=0.5pt},
  iLlab/.style={font=\scriptsize, inner sep=0.5pt},
  iLnote/.style={font=\fontsize{6}{7}\selectfont, inner sep=0.5pt},
  iLsum/.style={draw=iLink, circle, inner sep=0pt, minimum size=0.25cm, line width=0.5pt, fill=iLopc,
    path picture={\draw[iLink, line width=0.5pt] (path picture bounding box.north) -- (path picture bounding box.south)
      (path picture bounding box.west) -- (path picture bounding box.east);}},
  pics/iLflame/.style={code={\begin{scope}[scale=0.75]
    \fill[iLred] (0,0) .. controls (-0.15,0) and (-0.19,0.13) .. (-0.12,0.23)
      .. controls (-0.08,0.29) and (-0.05,0.31) .. (-0.055,0.38)
      .. controls (0.03,0.34) and (0.075,0.28) .. (0.07,0.21)
      .. controls (0.1,0.235) and (0.115,0.27) .. (0.11,0.3)
      .. controls (0.2,0.2) and (0.16,0.0) .. (0,0) -- cycle;
    \fill[white] (0.005,0.025) .. controls (-0.07,0.025) and (-0.09,0.09) .. (-0.055,0.14)
      .. controls (-0.035,0.17) and (-0.015,0.185) .. (-0.01,0.22)
      .. controls (0.05,0.18) and (0.085,0.12) .. (0.065,0.07)
      .. controls (0.055,0.04) and (0.03,0.025) .. (0.005,0.025) -- cycle;\end{scope}}},
  pics/iLsnowH/.style={code={\filldraw[fill=white, draw=iLblue!55, line width=0.35pt] (0,0) circle[radius=0.155]; \pic {iLsnow};}},
  pics/iLsnow/.style={code={
    \foreach \a in {90,150,210,270,330,30} {
      \draw[iLblue, line width=0.5pt, line cap=round] (0,0) -- (\a:0.13) (\a:0.075) -- ++(\a+50:0.045) (\a:0.075) -- ++(\a-50:0.045);}}},
  pics/iLsf/.style={code={\draw[#1] plot[smooth, tension=0.6] coordinates {(0,0.30) (0.12,0.36) (0.25,0.55) (0.38,0.80) (0.5,0.70) (0.62,0.50) (0.75,0.56) (0.88,0.74) (1,0.62)};}},
  pics/iLso/.style={code={\draw[#1] plot[smooth, tension=0.6] coordinates {(0,0.20) (0.12,0.24) (0.25,0.40) (0.38,0.64) (0.5,0.58) (0.62,0.36) (0.75,0.40) (0.88,0.56) (1,0.46)};}},
  pics/iLss/.style={code={\draw[#1] plot[smooth, tension=0.6] coordinates {(0,0.80) (0.12,0.78) (0.25,0.62) (0.38,0.38) (0.5,0.44) (0.62,0.66) (0.75,0.60) (0.88,0.44) (1,0.52)};}},
  pics/iLcub/.style={code={
    \fill[#1!55!white] (0,0.19) -- ++(0.07,0.055) -- ++(1.68,0) -- ++(-0.07,-0.055) -- cycle;
    \fill[#1!70!black!60] (1.68,0) -- ++(0.07,0.055) -- ++(0,0.19) -- ++(-0.07,-0.055) -- cycle;
    \foreach \j in {0,...,6} {\filldraw[fill=#1!35, draw=iLink, line width=0.4pt] (\j*0.24,0) rectangle ++(0.24,0.19);}
    \draw[iLink, line width=0.4pt] (0,0.19) -- ++(0.07,0.055) -- ++(1.68,0) -- ++(-0.07,-0.055) (1.68,0) -- ++(0.07,0.055) -- ++(0,0.19);}},
}
\begin{tikzpicture}[x=1cm, y=1cm, font=\scriptsize, line join=round, text=iLink,
  pP/.style={draw=iLink!32, line width=0.6pt, rounded corners=3pt},
  pD/.style={draw=iLink!45, fill=iLxf, line width=0.5pt, dash pattern=on 2.4pt off 1.4pt, rounded corners=2.5pt},
  lG/.style={fill=iLmodG, draw=iLplum, line width=0.8pt},
  lCm/.style={draw=iLplum, fill=iLmodG, line width=0.8pt},
  lPhi/.style={fill=iLphi, draw=iLvio, line width=0.6pt, rounded corners=2pt},
  lCp/.style={draw=iLvio, fill=iLphi, line width=0.6pt, rounded corners=2.5pt},
  lMlp/.style={fill=white},
  lXtab/.style={draw=iLink!75, line width=0.5pt, dash pattern=on 2pt off 1.2pt, fill=iLxf, text=iLink, align=center},
  lTtl/.style={font=\fontsize{7.5}{9}\selectfont\bfseries, inner xsep=3pt, inner ysep=1.2pt, minimum height=0.32cm},
  iLtrn/.style={-{Stealth[length=3.2pt,width=2.6pt]}, draw=iLink!75, line width=0.55pt, dash pattern=on 2pt off 1.3pt}]
\definecolor{iLvio}{HTML}{6F58B0}\definecolor{iLxf}{HTML}{EFEBE0}
\colorlet{iLmodG}{iLplum!14}\colorlet{iLphi}{iLvio!17}
\colorlet{iLopc}{white}\colorlet{iLmodB}{white}\colorlet{iLmodC}{white}\colorlet{iLmodD}{white}
\useasboundingbox (0,0) rectangle (17.80,7.49);
\pic at (6.60,7.185) {iLflame};
\node[iLnote, anchor=west] at (6.76,7.300) {trained};
\pic at (8.10,7.300) {iLsnow};
\node[iLnote, anchor=west] at (8.28,7.300) {fixed};
\draw[iLtrn] (9.35,7.300) -- (9.84,7.300);
\node[iLnote, anchor=west] at (9.90,7.300) {training only};
\begin{scope}[shift={(0.00,0.00)}]
\draw[iLband] (0.03,2.48) rectangle (2.25,7.07);%
\draw[pP] (2.40,5.02) rectangle (12.50,7.07);%
\draw[pP] (2.40,2.48) rectangle (6.90,4.87);%
\draw[pP] (7.05,2.48) rectangle (12.50,4.87);%
\fill[iLplum!8] (10.86,6.295) -- (12.66,7.02) -- (12.66,5.08) -- (10.86,5.705) -- cycle;
\fill[iLxf] (5.87,2.92) -- (6.63,2.92) -- (6.86,2.31) -- (5.38,2.31) -- cycle;
\foreach \nm/\q/\c/\s/\yc/\xb/\yr in {Flow/1/iLflow/iLsf/6.20/2.12/4.50, Occupancy/2/iLocc/iLso/4.88/2.00/4.03, Speed/3/iLspeed/iLss/3.56/1.88/3.56} {
  \node[iLlab, anchor=west] at (0.14,\yc+0.60) {\nm\ $\tilde X^{(\q)}$};
  \foreach \o in {0.14,0.07,0} {
    \draw[\c, line width=0.55pt, fill=white] (0.20+\o,\yc-0.31+\o) rectangle (1.62+\o,\yc+0.31+\o);}
  \fill[white] (0.20,\yc-0.31) rectangle (1.62,\yc+0.31);
  \draw[\c, line width=0.55pt] (0.20,\yc-0.31) rectangle (1.62,\yc+0.31);
  \pic[shift={(0.32,\yc-0.27)}, xscale=1.18, yscale=0.52] {\s={\c, line width=0.8pt}};
  \draw[iLar, draw=\c, line width=0.6pt] (1.76,\yc) -- (\xb,\yc) -- (\xb,\yr) -- (2.75,\yr);
}
\node[iLtt, text=iLink, anchor=west] at (0.13,2.655) {Input};

\node[iLtt, text=iLplum, anchor=west] at (2.52,6.87) {Stage 2: coordination};
\filldraw[fill=white, draw=iLink, line width=0.5pt] (2.62,6.18) -- (4.82,6.18) -- (4.97,6.62) -- (2.77,6.62) -- cycle;
\node[iLlab] at (3.80,6.40) {Histories $\tilde X_i$};
\filldraw[fill=white, draw=iLink, line width=0.5pt] (4.40,5.38) -- (6.85,5.38) -- (7.00,5.84) -- (4.55,5.84) -- cycle;
\node[iLlab] at (5.70,5.61) {Out-of-fold $\hat Y_i$};
\node[draw=iLink, circle, inner sep=0pt, minimum size=0.25cm, line width=0.5pt, fill=iLopc] (iLcat) at (7.30,6.00) {};
\draw[iLln] (7.275,5.93) -- (7.275,6.07) (7.325,5.93) -- (7.325,6.07);
\draw[iLar] (4.90,6.40) -- (7.30,6.40) -- (iLcat.north);
\draw[iLar] (6.93,5.61) -- (7.30,5.61) -- (iLcat.south);
\draw[iLar] (iLcat.east) -- (7.69,6.00);
\foreach \y/\c/\l in {6.22/iLflow/F, 6.00/iLocc/O, 5.78/iLspeed/S} {
  \fill[\c!70] (7.72,\y-0.085) rectangle (8.27,\y+0.085);
  \fill[\c!25] (8.27,\y-0.085) rectangle (8.82,\y+0.085);
  \draw[iLink, line width=0.4pt] (7.72,\y-0.085) rectangle (8.82,\y+0.085) (8.27,\y-0.085) -- (8.27,\y+0.085);
  \node[iLnote, anchor=west] at (8.84,\y) {\l};
}
\node[iLnote, anchor=base east] at (8.24,6.38) {history};
\node[iLnote, anchor=base west] at (8.31,6.38) {forecast};
\node[iLbox, lG, minimum width=1.60cm, minimum height=0.59cm] (iLgT) at (10.06,6.00) {Coordination\\[-2pt]module $g$};
\draw[iLar] (8.99,6.00) -- (iLgT.west);
\pic at (9.22,6.25) {iLflame};
\node[iLlab] (iLyp) at (11.33,6.00) {$\hat Y'_i$};
\draw[iLar] (iLgT.east) -- (iLyp.west);
\node[iLchip, fill=white, draw=iLink!70, line width=0.5pt, minimum width=0.36cm] (iLL) at (12.08,6.00) {$\mathcal{L}$};
\draw[iLtrn] (iLyp.east) -- (iLL.west);
\node[iLlab] (iLy) at (12.08,5.40) {$Y_i$};
\draw[iLtrn] (iLy.north) -- (iLL.south);
\draw[iLtrn] (iLL.north) -- (12.08,6.588) -- (10.55,6.588) -- (10.55,6.305);
\node[iLtt, text=iLtitle, anchor=west] at (2.52,2.655) {Stage 1: forecasting};
\foreach \nm/\q/\c/\y in {Flow/1/iLflow/4.50, Occupancy/2/iLocc/4.03, Speed/3/iLspeed/3.56} {
  \draw[\c, line width=0.55pt, fill=white] (2.83,\y-0.102) rectangle (4.78,\y+0.242);
  \draw[\c, line width=0.55pt, fill=white] (2.79,\y-0.137) rectangle (4.74,\y+0.207);
  \draw[\c, line width=0.55pt, fill=white] (2.75,\y-0.172) rectangle (4.70,\y+0.172);
  \node[iLlab] at (3.725,\y) {\nm\ $f_{\q}$};
  \draw[iLar, draw=\c, line width=0.6pt] (4.78,\y) -- (5.07,\y);
  \filldraw[fill=white, draw=\c, line width=0.55pt] (5.05,\y-0.172) -- (5.77,\y-0.172) -- (5.85,\y+0.172) -- (5.13,\y+0.172) -- cycle;
  \node[iLlab] at (5.45,\y) {$\hat Y^{(\q)}$};
  \draw[iLln] (5.81,\y) -- (6.25,\y);
}
\draw[iLln] (6.25,3.56) -- (6.25,4.50);
\draw[iLtrn] (6.25,4.50) -- (6.25,5.38);
\pic at (2.64,3.08) {iLflame};
\node[iLnote, anchor=west] at (2.82,3.21) {$K$ folds per variable};
\node[iLtab, lXtab] at (6.25,3.10) {Cross-\\fitting};

\node[iLtt, text=iLgreen, anchor=west] at (7.17,2.655) {Inference};
\draw[iLspeed, line width=0.55pt, fill=white] (7.34,4.155) rectangle (8.56,4.745);
\draw[iLocc, line width=0.55pt, fill=white] (7.295,4.11) rectangle (8.515,4.70);
\node[iLbox, draw=iLflow, fill=white, minimum width=1.22cm, minimum height=0.59cm] (iLff) at (7.86,4.36) {Fold\\[-2pt]forecasters};
\pic at (7.23,4.645) {iLsnowH};
\node[iLbox, lG, minimum width=1.60cm, minimum height=0.59cm] (iLgI) at (10.06,4.36) {Coordination\\[-2pt]module $g$};
\pic at (9.22,4.645) {iLsnowH};
\draw[iLar] (8.56,4.36) -- node[iLlab, anchor=north, yshift=-1.5pt] {$\hat Y^{(k)}$} (iLgI.west);
\node[iLbox, fill=iLmodC, minimum width=0.76cm, minimum height=0.59cm] (iLmean) at (12.00,4.36) {Mean\\[-2pt]over $k$};
\draw[iLar] (iLgI.east) -- node[iLlab, anchor=south, yshift=1.5pt] {$\hat Y'^{(k)}$} (iLmean.west);
\draw[iLar] (iLgT.south) -- (iLgI.north);
\node[iLnote, anchor=west] at (10.14,5.22) {trained $g$};
\filldraw[fill=white, draw=iLink, line width=0.5pt] (7.28,3.135) -- (7.84,3.135) -- (7.92,3.495) -- (7.36,3.495) -- cycle;
\node[iLlab] at (7.60,3.315) {$\tilde X$};
\draw[iLar] (7.60,3.495) -- (7.60,4.055);
\fill[iLink] (7.60,3.805) circle[radius=0.035];
\draw[iLar] (7.60,3.805) -- (10.06,3.805) -- (iLgI.south);
\node[iLbox, fill=white, minimum width=1.65cm, minimum height=0.59cm] (iLfe) at (9.05,3.315) {Early-fusion\\[-2pt]forecasters $f^{\mathrm{e}}_q$};
\pic at (8.185,3.60) {iLsnowH};
\draw[iLar] (7.88,3.315) -- (iLfe.west);
\node[iLsum] (iLplus) at (11.05,3.315) {};
\draw[iLar] (iLfe.east) -- (iLplus.west);
\node[iLlab, anchor=south] at (10.10,3.345) {$\hat Y^{\mathrm{e}}$};
\node[iLlab, anchor=south] at (10.62,3.345) {$\times w$};
\draw[iLar] (iLmean.south) -- (12.00,3.805) -- (11.05,3.805) -- (iLplus.north);
\node[iLlab, anchor=south] at (11.34,3.835) {$\hat Y^{\mathrm{avg}}$};
\node[iLlab, anchor=west] at (11.13,3.615) {$\times(1{-}w)$};
\draw[iLar] (iLplus.east) -- (11.50,3.315);
\node[iLlab, anchor=west] at (11.51,3.315) {$\hat Y^{\mathrm{DeCo}}$};
\end{scope}
\draw[lCm] (12.66,2.49) rectangle (17.76,7.06);
\begin{scope}[shift={(0.00,0.00)}]
\node[iLit, text=iLplum, anchor=west] at (12.80,6.86) {Coordination module $g$};
\filldraw[fill=white, draw=iLink, line width=0.45pt] (12.87,6.40) rectangle (13.59,6.66);
\filldraw[fill=white, draw=iLink, line width=0.45pt] (13.59,6.40) rectangle (14.39,6.66);
\node[iLnote] at (13.23,6.53) {history};
\node[iLnote] at (13.99,6.53) {forecast};
\node[iLbox, fill=iLmodB, minimum width=1.27cm, minimum height=0.36cm] (iLW) at (13.48,5.97) {Linear $W_q$};
\draw[iLar] (13.48,6.40) -- (iLW.north);
\draw[iLinset] (12.80,3.06) rectangle (15.40,5.38);
\node[iLsum] (iLs1) at (13.48,4.62) {};
\node[iLsum] (iLs2) at (13.48,3.72) {};
\draw[iLar] (iLW.south) -- (iLs1.north);
\draw[iLar] (iLs1.south) -- (iLs2.north);
\foreach \y/\yr/\s/\lab/\fc in {5.12/4.62/iLs1/{$\mathrm{MLP}_q$}/lMlp, 4.22/3.72/iLs2/{$\phi_q$}/lPhi} {
  \fill[iLink] (13.48,\y) circle[radius=0.035];
  \node[iLbox, font=\fontsize{6}{7}\selectfont, fill=iLmodD, minimum width=0.40cm, minimum height=0.24cm, inner xsep=1pt, inner ysep=1pt] (iLln\s) at (13.96,\y) {LN};
  \node[iLbox, \fc, minimum width=0.86cm, minimum height=0.36cm] (iLf\s) at (14.85,\y) {\lab};
  \draw[iLar] (13.48,\y) -- (iLln\s.west);
  \draw[iLar] (iLln\s.east) -- (iLf\s.west);
  \draw[iLar] (iLf\s.south) -- (14.85,\yr) -- (\s.east);
}
\node[iLnote, anchor=east] at (15.32,3.30) {Mixer block $\times2$};
\node[iLbox, fill=iLmodB, minimum width=1.33cm, minimum height=0.36cm] (iLhd) at (13.48,2.74) {Linear head};
\draw[iLar] (iLs2.south) -- (iLhd.north);
\node[iLsum] (iLs3) at (16.35,2.74) {};
\draw[iLar] (iLhd.east) -- (iLs3.west);
\node[iLlab] (iLyq) at (16.35,3.29) {$\hat Y^{(q)}$};
\draw[iLar] (16.35,3.16) -- (iLs3.north);
\draw[iLar] (iLs3.east) -- (16.84,2.74);
\node[iLlab, anchor=west] at (16.86,2.74) {$\hat Y'^{(q)}$};
\draw[iLinset] (15.52,5.03) rectangle (17.64,6.27);
\node[iLnote] at (16.58,5.16) {within a variable};
\draw[iLinset, draw=iLvio!70] (15.52,3.51) rectangle (17.64,4.79);
\node[iLnote] at (16.58,3.65) {across variables};
\foreach \ya/\yb/\c/\l in {5.99/4.51/iLflow/F, 5.70/4.22/iLocc/O, 5.41/3.93/iLspeed/S} {
  \foreach \y in {\ya,\yb} {
    \node[iLlet, fill=\c!35] at (15.74,\y) {\l};
    \pic[shift={(15.93,\y-0.095)}, xscale=0.92] {iLcub=\c};
  }
}
\draw[iLzoom] (iLfiLs1.east) -- (15.52,5.12);
\draw[iLzoom] (iLfiLs2.east) -- (15.52,4.22);
\draw[iLink!75, line width=0.8pt, rounded corners=1.5pt] (15.895,5.865) rectangle (17.575,6.165);
\draw[iLvio, line width=0.8pt, rounded corners=1.5pt] (17.01,3.81) rectangle (17.28,4.69);
\end{scope}
\draw[pD] (0.03,0.03) rectangle (8.55,2.33);
\draw[lCp] (8.70,0.03) rectangle (17.76,2.33);
\begin{scope}[shift={(0.00,0.00)}]
\node[lXtab, lTtl, font=\fontsize{7.5}{9}\selectfont\bfseries\itshape, minimum height=0.30cm, anchor=west] at (0.16,2.12) {Cross-fitting};
\node[iLlab, anchor=west] at (0.20,1.73) {fold forecaster $f^{(k)}_q$};
\node[iLbox, font=\fontsize{6}{7}\selectfont, fill=iLfit, minimum width=3.19cm, minimum height=0.32cm] (iLr1) at (1.795,1.30) {fit on the other blocks};
\node[iLbox, font=\fontsize{6}{7}\selectfont, fill=white, minimum width=3.19cm, minimum height=0.32cm] (iLr3) at (1.795,0.62) {forecast block $k$};
\draw[iLar] (iLr1.south) -- (iLr3.north);
\node[iLnote, anchor=east] at (8.26,2.13) {training windows};
\draw[iLink, line width=0.6pt] plot[smooth, tension=0.6] coordinates {(4.42,1.92) (4.74,1.97) (5.06,1.90) (5.38,1.94) (5.70,2.00) (6.02,1.92) (6.34,1.89) (6.66,1.97) (6.98,1.99) (7.30,1.91) (7.62,1.94) (7.94,2.00) (8.26,1.93)};
\foreach \k in {1,...,12} {
  \draw[iLink, line width=0.4pt, fill=white] (4.10+0.32*\k,1.60) rectangle ++(0.32,0.20);
}
\node[iLnote, anchor=east] at (4.34,1.70) {block};
\node[iLnote] at (4.58,1.70) {1};
\node[iLnote] at (4.90,1.70) {2};
\node[iLnote] at (8.10,1.70) {$K$};
\foreach \y/\h in {1.42/1, 1.21/2, 0.88/12} {\draw[iLar, line width=0.4pt] (4.26+0.32*\h,\y-0.08) -- (4.26+0.32*\h,0.55);}
\foreach \y/\h/\lab in {1.42/1/{fold $k{=}1$}, 1.21/2/{$k{=}2$}, 0.88/12/{$k{=}K$}} {
  \foreach \k in {1,...,12} {
    \draw[iLmuted, line width=0.35pt, fill=iLfit] (4.10+0.32*\k,\y-0.08) rectangle ++(0.32,0.16);}
  \draw[iLmuted, line width=0.35pt, fill=iLink!58] (4.10+0.32*\h,\y-0.08) rectangle ++(0.32,0.16);
  \node[iLnote, anchor=east] at (4.34,\y) {\lab};
}
\node[iLnote] at (6.34,1.045) {$\cdots$};
\foreach \k in {1,...,12} {
  \draw[iLink, line width=0.4pt, fill=white] (4.10+0.32*\k,0.37) rectangle ++(0.32,0.18);}
\node[iLnote] at (6.32,0.22) {out-of-fold forecasts};

\node[iLbox, lPhi, minimum width=0.56cm, minimum height=0.30cm, inner ysep=1pt, anchor=west] at (8.840,2.110) {$\phi_q$};
\node[iLit, text=iLvio!80!black, anchor=west] at (9.520,2.110) {Variable mixing};
\begin{scope}[yshift=-0.18cm]
\foreach \y/\c/\l in {1.42/iLflow/F, 1.03/iLocc/O, 0.64/iLspeed/S} {
  \node[iLlet, fill=\c!35] (iLc\l) at (9.02,\y) {\l};
  \node[iLbox, font=\fontsize{6}{7}\selectfont, fill=iLmodD, minimum width=0.40cm, minimum height=0.24cm, inner xsep=1pt, inner ysep=1pt] (iLn\l) at (9.62,\y) {LN};
  \draw[iLar] (iLc\l.east) -- (iLn\l.west);
  \draw[iLar] (iLn\l.east) -- (10.08,\y);
  \pic at (10.08,\y-0.095) {iLcub=\c};
  \filldraw[fill=\c!35, draw=iLink, line width=0.4pt] (12.25,\y-0.095) rectangle ++(0.24,0.19);
  \draw[iLar] (12.53,\y) -- (13.00,\y);
  \fill[\c] (13.06,\y) circle[radius=0.06];
}
\draw[iLvio, line width=0.8pt, rounded corners=1.5pt] (11.255,0.50) rectangle (11.545,1.60);
\draw[iLvio, line width=0.8pt, rounded corners=1.5pt] (12.205,0.50) rectangle (12.535,1.60);
\draw[iLar, draw=iLvio, line width=0.6pt] (11.40,1.60) -- (11.40,1.88) -- (12.37,1.88) -- (12.37,1.60);
\node[iLnote, text=iLvio!80!black] at (11.885,1.71) {feature $j$};
\foreach \yh in {1.51,1.27,1.03,0.79,0.55} {
  \foreach \yi in {1.42,1.03,0.64} {\draw[iLmuted, line width=0.35pt] (13.06,\yi) -- (13.80,\yh);}
  \draw[iLmuted, line width=0.35pt] (13.80,\yh) -- (14.54,1.03);
}
\foreach \yh in {1.51,1.27,1.03,0.79,0.55} {\filldraw[fill=white, draw=iLink, line width=0.4pt] (13.80,\yh) circle[radius=0.055];}
\fill[iLvio] (14.54,1.03) circle[radius=0.06];
\node[iLsum] (iLp2) at (15.20,1.03) {};
\draw[iLar] (14.60,1.03) -- (iLp2.west);
\node[iLnote, anchor=west] (iLej) at (15.50,0.58) {own feature $j$};
\draw[iLar] (15.50,0.58) -- (15.20,0.58) -- (iLp2.south);
\draw[iLar] (iLp2.east) -- (15.75,1.03);
\pic at (15.75,0.935) {iLcub=iLmuted};
\filldraw[fill=iLvio!55, draw=iLink, line width=0.4pt] (16.95,0.935) rectangle ++(0.24,0.19);
\end{scope}
\end{scope}
\end{tikzpicture}
\caption{DeCo in detail. White panels show the main flow. Each tinted panel expands the box of the same color, namely the coordination module, its variable mixing $\phi_q$, and cross-fitting.}
\label{fig:detail}
\end{figure*}


==> figures/downstream_figure.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=0.42cm}, scale only axis, width=3.0cm, height=3.272cm,
  title style={font=\footnotesize, yshift=-0.9ex, text depth=0.5ex}, xmajorgrids, grid style={black!9}, axis line style={black!35}, tick style={black!35},
  x tick label style={font=\scriptsize}, y tick label style={font=\footnotesize}, clip=false, y dir=reverse, ymin=-0.62, ymax=9.62, ytick={0,...,9}, ytick style={draw=none}, xmin=0]
\nextgroupplot[title={(a) Onset-warning F1 (\%)}, xmax=70, xtick={0,20,40,60}, yticklabels={\textbf{DeCo},AGCRN,DeepAR,MTGNN,STGODE,DCRNN,LightGBM,GTS,DMSTGCN,N-BEATS}]
\fill[cofacolor!32] (axis cs:0,-0.385) rectangle (axis cs:40.720,-0.155);
\fill[cofacolor!62] (axis cs:0,-0.115) rectangle (axis cs:48.381,0.115);
\fill[cofacolor] (axis cs:0,0.155) rectangle (axis cs:56.056,0.385);
\fill[black!16] (axis cs:0,0.615) rectangle (axis cs:34.767,0.845);
\fill[black!34] (axis cs:0,0.885) rectangle (axis cs:42.204,1.115);
\fill[black!56] (axis cs:0,1.155) rectangle (axis cs:49.235,1.385);
\fill[black!16] (axis cs:0,1.615) rectangle (axis cs:39.219,1.845);
\fill[black!34] (axis cs:0,1.885) rectangle (axis cs:43.250,2.115);
\fill[black!56] (axis cs:0,2.155) rectangle (axis cs:48.274,2.385);
\fill[black!16] (axis cs:0,2.615) rectangle (axis cs:34.683,2.845);
\fill[black!34] (axis cs:0,2.885) rectangle (axis cs:40.532,3.115);
\fill[black!56] (axis cs:0,3.155) rectangle (axis cs:47.881,3.385);
\fill[black!16] (axis cs:0,3.615) rectangle (axis cs:33.076,3.845);
\fill[black!34] (axis cs:0,3.885) rectangle (axis cs:39.301,4.115);
\fill[black!56] (axis cs:0,4.155) rectangle (axis cs:46.557,4.385);
\fill[black!16] (axis cs:0,4.615) rectangle (axis cs:32.927,4.845);
\fill[black!34] (axis cs:0,4.885) rectangle (axis cs:39.771,5.115);
\fill[black!56] (axis cs:0,5.155) rectangle (axis cs:45.637,5.385);
\fill[black!16] (axis cs:0,5.615) rectangle (axis cs:28.832,5.845);
\fill[black!34] (axis cs:0,5.885) rectangle (axis cs:35.632,6.115);
\fill[black!56] (axis cs:0,6.155) rectangle (axis cs:44.105,6.385);
\fill[black!16] (axis cs:0,6.615) rectangle (axis cs:30.930,6.845);
\fill[black!34] (axis cs:0,6.885) rectangle (axis cs:36.016,7.115);
\fill[black!56] (axis cs:0,7.155) rectangle (axis cs:41.514,7.385);
\fill[black!16] (axis cs:0,7.615) rectangle (axis cs:28.653,7.845);
\fill[black!34] (axis cs:0,7.885) rectangle (axis cs:32.321,8.115);
\fill[black!56] (axis cs:0,8.155) rectangle (axis cs:36.236,8.385);
\fill[black!16] (axis cs:0,8.615) rectangle (axis cs:23.441,8.845);
\fill[black!34] (axis cs:0,8.885) rectangle (axis cs:27.200,9.115);
\fill[black!56] (axis cs:0,9.155) rectangle (axis cs:29.636,9.385);
\node[font=\footnotesize, text=cofacolor!78!black, anchor=west, inner sep=1.5pt] at (axis cs:56.056,0.27) {56.1};
\nextgroupplot[title={(b) State macro-F1 (\%)}, xmax=97, xtick={0,20,40,60,80}, yticklabels={,,,,,,,,,}]
\fill[cofacolor!32] (axis cs:0,-0.385) rectangle (axis cs:71.927,-0.155);
\fill[cofacolor!62] (axis cs:0,-0.115) rectangle (axis cs:74.735,0.115);
\fill[cofacolor] (axis cs:0,0.155) rectangle (axis cs:78.016,0.385);
\fill[black!16] (axis cs:0,0.615) rectangle (axis cs:68.343,0.845);
\fill[black!34] (axis cs:0,0.885) rectangle (axis cs:71.338,1.115);
\fill[black!56] (axis cs:0,1.155) rectangle (axis cs:75.139,1.385);
\fill[black!16] (axis cs:0,1.615) rectangle (axis cs:70.132,1.845);
\fill[black!34] (axis cs:0,1.885) rectangle (axis cs:70.735,2.115);
\fill[black!56] (axis cs:0,2.155) rectangle (axis cs:72.029,2.385);
\fill[black!16] (axis cs:0,2.615) rectangle (axis cs:68.985,2.845);
\fill[black!34] (axis cs:0,2.885) rectangle (axis cs:71.484,3.115);
\fill[black!56] (axis cs:0,3.155) rectangle (axis cs:74.404,3.385);
\fill[black!16] (axis cs:0,3.615) rectangle (axis cs:68.717,3.845);
\fill[black!34] (axis cs:0,3.885) rectangle (axis cs:70.713,4.115);
\fill[black!56] (axis cs:0,4.155) rectangle (axis cs:73.014,4.385);
\fill[black!16] (axis cs:0,4.615) rectangle (axis cs:68.473,4.845);
\fill[black!34] (axis cs:0,4.885) rectangle (axis cs:71.203,5.115);
\fill[black!56] (axis cs:0,5.155) rectangle (axis cs:73.857,5.385);
\fill[black!16] (axis cs:0,5.615) rectangle (axis cs:66.478,5.845);
\fill[black!34] (axis cs:0,5.885) rectangle (axis cs:68.637,6.115);
\fill[black!56] (axis cs:0,6.155) rectangle (axis cs:72.447,6.385);
\fill[black!16] (axis cs:0,6.615) rectangle (axis cs:67.298,6.845);
\fill[black!34] (axis cs:0,6.885) rectangle (axis cs:69.271,7.115);
\fill[black!56] (axis cs:0,7.155) rectangle (axis cs:72.015,7.385);
\fill[black!16] (axis cs:0,7.615) rectangle (axis cs:66.269,7.845);
\fill[black!34] (axis cs:0,7.885) rectangle (axis cs:67.216,8.115);
\fill[black!56] (axis cs:0,8.155) rectangle (axis cs:69.266,8.385);
\fill[black!16] (axis cs:0,8.615) rectangle (axis cs:64.104,8.845);
\fill[black!34] (axis cs:0,8.885) rectangle (axis cs:64.263,9.115);
\fill[black!56] (axis cs:0,9.155) rectangle (axis cs:63.386,9.385);
\node[font=\footnotesize, text=cofacolor!78!black, anchor=west, inner sep=1.5pt] at (axis cs:78.016,0.27) {78.0};
\end{groupplot}
\node[anchor=south, inner sep=0pt, font=\footnotesize] at ($(group c1r1.north west)!0.5!(group c2r1.north east)+(0,0.62cm)$) {\tikz[baseline=-0.6ex]{\draw[black!50, line width=0.2pt, fill=black!16] (0,-0.085) rectangle (0.34,0.085);}\,15 min\hspace{1.0em}\tikz[baseline=-0.6ex]{\draw[black!50, line width=0.2pt, fill=black!34] (0,-0.085) rectangle (0.34,0.085);}\,30 min\hspace{1.0em}\tikz[baseline=-0.6ex]{\draw[black!50, line width=0.2pt, fill=black!56] (0,-0.085) rectangle (0.34,0.085);}\,60 min};
\end{tikzpicture}
\caption{Onset-warning F1 and state macro-F1 (\%) at leads of 15, 30, and 60 minutes on PeMS04 and PeMS08 (mean of the two datasets, three seeds). Each baseline is shown in its best trained form at each lead. The numbers are the scores of DeCo at 60 minutes.}
\label{fig:downstream}
\end{figure}


==> figures/intro_top.tex <==
\definecolor{vF}{HTML}{3C6AA4}\definecolor{vO}{HTML}{D4A14A}\definecolor{vS}{HTML}{2F9779}\definecolor{decoAccent}{HTML}{A23B72}\definecolor{inkMain}{HTML}{222222}\definecolor{inkMuted}{HTML}{6B6B6B}\definecolor{gD}{HTML}{4D4D4D}\definecolor{gL}{HTML}{A6A6A6}\definecolor{stroke}{HTML}{7A7A7A}\definecolor{rule}{HTML}{C4C4C4}\definecolor{paper}{HTML}{F3F3F3}\definecolor{zone}{HTML}{EBEBEB}\definecolor{mapCase}{HTML}{C2C2C2}\definecolor{gHist}{HTML}{3A3A3A}\definecolor{gFut}{HTML}{9A9A9A}
\definecolor{dTO}{HTML}{3A3A3A}%
\definecolor{dSV}{HTML}{B4B4B4}%
\centering
\begin{tikzpicture}[x=1cm, y=1cm, font=\footnotesize, line cap=round, line join=round]
\useasboundingbox (0,0.24) rectangle (18.1,6.5);
\fill[decoAccent!5, rounded corners=1.5pt] (10.63,0.12) rectangle (13.94,6.48);
\fill[vF] (11.03,5.5) circle (0.14);\node[font=\scriptsize\bfseries, text=white, inner sep=0] at (11.03,5.5) {F};
\draw[vF, line width=0.7pt, -{Stealth[length=2.6pt,width=2.4pt]}] (11.2,5.5) -- (11.4,5.5);
\draw[draw=stroke, fill=white, line width=0.5pt, rounded corners=1.2pt] (11.44,5.33) rectangle (11.94,5.67);
\node[font=\footnotesize, text=inkMain, inner sep=0] at (11.69,5.5) {$f_q$};
\fill[white] (11.94,5.67) circle (0.09);
\begin{scope}[shift={(11.94,5.67)}, draw=inkMain, line width=0.36pt, line cap=round]
\draw (90:0.072) -- (270:0.072);
\draw (90:0.043) -- ++(130:0.023) (90:0.043) -- ++(50:0.023);
\draw (270:0.043) -- ++(310:0.023) (270:0.043) -- ++(230:0.023);
\draw (30:0.072) -- (210:0.072);
\draw (30:0.043) -- ++(70:0.023) (30:0.043) -- ++(-10:0.023);
\draw (210:0.043) -- ++(250:0.023) (210:0.043) -- ++(170:0.023);
\draw (-30:0.072) -- (150:0.072);
\draw (-30:0.043) -- ++(10:0.023) (-30:0.043) -- ++(-70:0.023);
\draw (150:0.043) -- ++(190:0.023) (150:0.043) -- ++(110:0.023);
\end{scope}
\draw[vF, line width=0.7pt, -{Stealth[length=2.6pt,width=2.4pt]}] (11.98,5.5) -- (12.16,5.5);
\draw[vF, fill=white, line width=0.6pt] (12.32,5.5) circle (0.13);\node[font=\scriptsize\bfseries, text=vF, inner sep=0] at (12.32,5.5) {F};
\draw[vF, line width=0.7pt, -{Stealth[length=2.6pt,width=2.4pt]}] (12.48,5.5) -- (12.66,5.5);
\fill[vO!82!black] (11.03,5.02) circle (0.14);\node[font=\scriptsize\bfseries, text=white, inner sep=0] at (11.03,5.02) {O};
\draw[vO!82!black, line width=0.7pt, -{Stealth[length=2.6pt,width=2.4pt]}] (11.2,5.02) -- (11.4,5.02);
\draw[draw=stroke, fill=white, line width=0.5pt, rounded corners=1.2pt] (11.44,4.85) rectangle (11.94,5.19);
\node[font=\footnotesize, text=inkMain, inner sep=0] at (11.69,5.02) {$f_q$};
\fill[white] (11.94,5.19) circle (0.09);
\begin{scope}[shift={(11.94,5.19)}, draw=inkMain, line width=0.36pt, line cap=round]
\draw (90:0.072) -- (270:0.072);
\draw (90:0.043) -- ++(130:0.023) (90:0.043) -- ++(50:0.023);
\draw (270:0.043) -- ++(310:0.023) (270:0.043) -- ++(230:0.023);
\draw (30:0.072) -- (210:0.072);
\draw (30:0.043) -- ++(70:0.023) (30:0.043) -- ++(-10:0.023);
\draw (210:0.043) -- ++(250:0.023) (210:0.043) -- ++(170:0.023);
\draw (-30:0.072) -- (150:0.072);
\draw (-30:0.043) -- ++(10:0.023) (-30:0.043) -- ++(-70:0.023);
\draw (150:0.043) -- ++(190:0.023) (150:0.043) -- ++(110:0.023);
\end{scope}
\draw[vO!82!black, line width=0.7pt, -{Stealth[length=2.6pt,width=2.4pt]}] (11.98,5.02) -- (12.16,5.02);
\draw[vO!82!black, fill=white, line width=0.6pt] (12.32,5.02) circle (0.13);\node[font=\scriptsize\bfseries, text=vO!82!black, inner sep=0] at (12.32,5.02) {O};
\draw[vO!82!black, line width=0.7pt, -{Stealth[length=2.6pt,width=2.4pt]}] (12.48,5.02) -- (12.66,5.02);
\fill[vS] (11.03,4.54) circle (0.14);\node[font=\scriptsize\bfseries, text=white, inner sep=0] at (11.03,4.54) {S};
\draw[vS, line width=0.7pt, -{Stealth[length=2.6pt,width=2.4pt]}] (11.2,4.54) -- (11.4,4.54);
\draw[draw=stroke, fill=white, line width=0.5pt, rounded corners=1.2pt] (11.44,4.37) rectangle (11.94,4.71);
\node[font=\footnotesize, text=inkMain, inner sep=0] at (11.69,4.54) {$f_q$};
\fill[white] (11.94,4.71) circle (0.09);
\begin{scope}[shift={(11.94,4.71)}, draw=inkMain, line width=0.36pt, line cap=round]
\draw (90:0.072) -- (270:0.072);
\draw (90:0.043) -- ++(130:0.023) (90:0.043) -- ++(50:0.023);
\draw (270:0.043) -- ++(310:0.023) (270:0.043) -- ++(230:0.023);
\draw (30:0.072) -- (210:0.072);
\draw (30:0.043) -- ++(70:0.023) (30:0.043) -- ++(-10:0.023);
\draw (210:0.043) -- ++(250:0.023) (210:0.043) -- ++(170:0.023);
\draw (-30:0.072) -- (150:0.072);
\draw (-30:0.043) -- ++(10:0.023) (-30:0.043) -- ++(-70:0.023);
\draw (150:0.043) -- ++(190:0.023) (150:0.043) -- ++(110:0.023);
\end{scope}
\draw[vS, line width=0.7pt, -{Stealth[length=2.6pt,width=2.4pt]}] (11.98,4.54) -- (12.16,4.54);
\draw[vS, fill=white, line width=0.6pt] (12.32,4.54) circle (0.13);\node[font=\scriptsize\bfseries, text=vS, inner sep=0] at (12.32,4.54) {S};
\draw[vS, line width=0.7pt, -{Stealth[length=2.6pt,width=2.4pt]}] (12.48,4.54) -- (12.66,4.54);
\draw[draw=decoAccent, fill=decoAccent!9, line width=0.8pt, rounded corners=1.2pt] (12.69,4.3) rectangle (13.03,5.74);\node[font=\footnotesize, text=inkMain, inner sep=0] at (12.86,5.02) {$g$};
\draw[decoAccent, line width=0.7pt] (13.03,5.5) -- (13.11,5.5);
\draw[draw=inkMain, fill=white, line width=0.45pt] (13.185,5.5) circle (0.075);\draw[draw=inkMain, line width=0.45pt] (13.138,5.5) -- (13.231,5.5) (13.185,5.454) -- (13.185,5.546);
\draw[vF, line width=0.7pt, -{Stealth[length=2.6pt,width=2.4pt]}] (13.29,5.5) -- (13.47,5.5);
\draw[vF, fill=white, line width=0.6pt] (13.64,5.5) circle (0.14);\node[font=\scriptsize\bfseries, text=vF, inner sep=0] at (13.64,5.5) {F};
\draw[decoAccent, line width=0.7pt] (13.03,5.02) -- (13.11,5.02);
\draw[draw=inkMain, fill=white, line width=0.45pt] (13.185,5.02) circle (0.075);\draw[draw=inkMain, line width=0.45pt] (13.138,5.02) -- (13.231,5.02) (13.185,4.973) -- (13.185,5.066);
\draw[vO!82!black, line width=0.7pt, -{Stealth[length=2.6pt,width=2.4pt]}] (13.29,5.02) -- (13.47,5.02);
\draw[vO!82!black, fill=white, line width=0.6pt] (13.64,5.02) circle (0.14);\node[font=\scriptsize\bfseries, text=vO!82!black, inner sep=0] at (13.64,5.02) {O};
\draw[decoAccent, line width=0.7pt] (13.03,4.54) -- (13.11,4.54);
\draw[draw=inkMain, fill=white, line width=0.45pt] (13.185,4.54) circle (0.075);\draw[draw=inkMain, line width=0.45pt] (13.138,4.54) -- (13.231,4.54) (13.185,4.494) -- (13.185,4.587);
\draw[vS, line width=0.7pt, -{Stealth[length=2.6pt,width=2.4pt]}] (13.29,4.54) -- (13.47,4.54);
\draw[vS, fill=white, line width=0.6pt] (13.64,4.54) circle (0.14);\node[font=\scriptsize\bfseries, text=vS, inner sep=0] at (13.64,4.54) {S};
\draw[stroke, line width=0.5pt, rounded corners=1pt] (10.87,4.41) -- (10.82,4.41) -- (10.82,5.63) -- (10.87,5.63);
\draw[draw=stroke, line width=0.5pt, -{Stealth[length=2.6pt,width=2.4pt]}, rounded corners=1.5pt] (10.82,5.02) -- (10.73,5.02) -- (10.73,5.81) -- (12.86,5.81) -- (12.86,5.75);
\fill[vF] (4.13,5.5) circle (0.14);\node[font=\scriptsize\bfseries, text=white, inner sep=0] at (4.13,5.5) {F};
\draw[vF, line width=0.7pt, -{Stealth[length=2.6pt,width=2.4pt]}] (4.3,5.5) -- (4.58,5.5);
\draw[draw=stroke, fill=white, line width=0.5pt, rounded corners=1.2pt] (4.62,5.33) rectangle (5.12,5.67);
\node[font=\footnotesize, text=inkMain, inner sep=0] at (4.87,5.5) {$f_q$};
\draw[vF, line width=0.7pt, -{Stealth[length=2.6pt,width=2.4pt]}] (5.16,5.5) -- (5.44,5.5);
\draw[vF, fill=white, line width=0.6pt] (5.61,5.5) circle (0.14);\node[font=\scriptsize\bfseries, text=vF, inner sep=0] at (5.61,5.5) {F};
\fill[vO!82!black] (4.13,5.02) circle (0.14);\node[font=\scriptsize\bfseries, text=white, inner sep=0] at (4.13,5.02) {O};
\draw[vO!82!black, line width=0.7pt, -{Stealth[length=2.6pt,width=2.4pt]}] (4.3,5.02) -- (4.58,5.02);
\draw[draw=stroke, fill=white, line width=0.5pt, rounded corners=1.2pt] (4.62,4.85) rectangle (5.12,5.19);
\node[font=\footnotesize, text=inkMain, inner sep=0] at (4.87,5.02) {$f_q$};
\draw[vO!82!black, line width=0.7pt, -{Stealth[length=2.6pt,width=2.4pt]}] (5.16,5.02) -- (5.44,5.02);
\draw[vO!82!black, fill=white, line width=0.6pt] (5.61,5.02) circle (0.14);\node[font=\scriptsize\bfseries, text=vO!82!black, inner sep=0] at (5.61,5.02) {O};
\fill[vS] (4.13,4.54) circle (0.14);\node[font=\scriptsize\bfseries, text=white, inner sep=0] at (4.13,4.54) {S};
\draw[vS, line width=0.7pt, -{Stealth[length=2.6pt,width=2.4pt]}] (4.3,4.54) -- (4.58,4.54);
\draw[draw=stroke, fill=white, line width=0.5pt, rounded corners=1.2pt] (4.62,4.37) rectangle (5.12,4.71);
\node[font=\footnotesize, text=inkMain, inner sep=0] at (4.87,4.54) {$f_q$};
\draw[vS, line width=0.7pt, -{Stealth[length=2.6pt,width=2.4pt]}] (5.16,4.54) -- (5.44,4.54);
\draw[vS, fill=white, line width=0.6pt] (5.61,4.54) circle (0.14);\node[font=\scriptsize\bfseries, text=vS, inner sep=0] at (5.61,4.54) {S};
\fill[vF] (6.25,5.5) circle (0.14);\node[font=\scriptsize\bfseries, text=white, inner sep=0] at (6.25,5.5) {F};
\fill[vO!82!black] (6.25,5.02) circle (0.14);\node[font=\scriptsize\bfseries, text=white, inner sep=0] at (6.25,5.02) {O};
\fill[vS] (6.25,4.54) circle (0.14);\node[font=\scriptsize\bfseries, text=white, inner sep=0] at (6.25,4.54) {S};
\draw[vF, line width=0.5pt] (6.42,5.5) .. controls (6.722,5.5) and (6.698,5.5) .. (7,5.5);
\draw[vF, line width=0.5pt] (6.42,5.5) .. controls (6.722,5.5) and (6.698,5.02) .. (7,5.02);
\draw[vF, line width=0.5pt] (6.42,5.5) .. controls (6.722,5.5) and (6.698,4.54) .. (7,4.54);
\draw[vO!82!black, line width=0.5pt] (6.42,5.02) .. controls (6.722,5.02) and (6.698,5.5) .. (7,5.5);
\draw[vO!82!black, line width=0.5pt] (6.42,5.02) .. controls (6.722,5.02) and (6.698,5.02) .. (7,5.02);
\draw[vO!82!black, line width=0.5pt] (6.42,5.02) .. controls (6.722,5.02) and (6.698,4.54) .. (7,4.54);
\draw[vS, line width=0.5pt] (6.42,4.54) .. controls (6.722,4.54) and (6.698,5.5) .. (7,5.5);
\draw[vS, line width=0.5pt] (6.42,4.54) .. controls (6.722,4.54) and (6.698,5.02) .. (7,5.02);
\draw[vS, line width=0.5pt] (6.42,4.54) .. controls (6.722,4.54) and (6.698,4.54) .. (7,4.54);
\draw[draw=stroke, fill=white, line width=0.5pt, rounded corners=1.2pt] (7.02,5.33) rectangle (7.52,5.67);
\node[font=\footnotesize, text=inkMain, inner sep=0] at (7.27,5.5) {$f_q$};
\draw[vF, line width=0.7pt, -{Stealth[length=2.6pt,width=2.4pt]}] (7.56,5.5) -- (7.84,5.5);
\draw[vF, fill=white, line width=0.6pt] (8.01,5.5) circle (0.14);\node[font=\scriptsize\bfseries, text=vF, inner sep=0] at (8.01,5.5) {F};
\draw[draw=stroke, fill=white, line width=0.5pt, rounded corners=1.2pt] (7.02,4.85) rectangle (7.52,5.19);
\node[font=\footnotesize, text=inkMain, inner sep=0] at (7.27,5.02) {$f_q$};
\draw[vO!82!black, line width=0.7pt, -{Stealth[length=2.6pt,width=2.4pt]}] (7.56,5.02) -- (7.84,5.02);
\draw[vO!82!black, fill=white, line width=0.6pt] (8.01,5.02) circle (0.14);\node[font=\scriptsize\bfseries, text=vO!82!black, inner sep=0] at (8.01,5.02) {O};
\draw[draw=stroke, fill=white, line width=0.5pt, rounded corners=1.2pt] (7.02,4.37) rectangle (7.52,4.71);
\node[font=\footnotesize, text=inkMain, inner sep=0] at (7.27,4.54) {$f_q$};
\draw[vS, line width=0.7pt, -{Stealth[length=2.6pt,width=2.4pt]}] (7.56,4.54) -- (7.84,4.54);
\draw[vS, fill=white, line width=0.6pt] (8.01,4.54) circle (0.14);\node[font=\scriptsize\bfseries, text=vS, inner sep=0] at (8.01,4.54) {S};
\fill[vF] (8.65,5.5) circle (0.14);\node[font=\scriptsize\bfseries, text=white, inner sep=0] at (8.65,5.5) {F};
\draw[vF, line width=0.7pt, -{Stealth[length=2.6pt,width=2.4pt]}] (8.82,5.5) -- (9.1,5.5);
\fill[vO!82!black] (8.65,5.02) circle (0.14);\node[font=\scriptsize\bfseries, text=white, inner sep=0] at (8.65,5.02) {O};
\draw[vO!82!black, line width=0.7pt, -{Stealth[length=2.6pt,width=2.4pt]}] (8.82,5.02) -- (9.1,5.02);
\fill[vS] (8.65,4.54) circle (0.14);\node[font=\scriptsize\bfseries, text=white, inner sep=0] at (8.65,4.54) {S};
\draw[vS, line width=0.7pt, -{Stealth[length=2.6pt,width=2.4pt]}] (8.82,4.54) -- (9.1,4.54);
\draw[draw=stroke, fill=white, line width=0.5pt, rounded corners=1.2pt] (9.14,4.33) rectangle (9.64,5.71);
\node[font=\footnotesize, text=inkMain, inner sep=0] at (9.39,5.02) {$f$};
\draw[vF, line width=0.7pt, -{Stealth[length=2.6pt,width=2.4pt]}] (9.68,5.5) -- (9.96,5.5);
\draw[vF, fill=white, line width=0.6pt] (10.13,5.5) circle (0.14);\node[font=\scriptsize\bfseries, text=vF, inner sep=0] at (10.13,5.5) {F};
\draw[vO!82!black, line width=0.7pt, -{Stealth[length=2.6pt,width=2.4pt]}] (9.68,5.02) -- (9.96,5.02);
\draw[vO!82!black, fill=white, line width=0.6pt] (10.13,5.02) circle (0.14);\node[font=\scriptsize\bfseries, text=vO!82!black, inner sep=0] at (10.13,5.02) {O};
\draw[vS, line width=0.7pt, -{Stealth[length=2.6pt,width=2.4pt]}] (9.68,4.54) -- (9.96,4.54);
\draw[vS, fill=white, line width=0.6pt] (10.13,4.54) circle (0.14);\node[font=\scriptsize\bfseries, text=vS, inner sep=0] at (10.13,4.54) {S};
\node[font=\footnotesize, text=inkMain, anchor=base, inner sep=0] at (4.87,3.8) {Single-variable};
\node[font=\footnotesize, text=inkMain, anchor=base, inner sep=0] at (7.13,3.8) {Auxiliary-input};
\node[font=\footnotesize, text=inkMain, anchor=base, inner sep=0] at (9.39,3.8) {Joint-output};
\node[font=\small, text=black, anchor=base west, inner sep=0pt] at (10.77,6.24) {(b) DeCo (ours)};
\fill[zone] (2.43,4.23) rectangle (3.57,5.81);
\node[font=\footnotesize, text=inkMain, anchor=base west, inner sep=0] at (0,5.405) {Flow};
\draw[vF, line width=1.0pt] (1.4,5.486) -- (1.416,5.49) -- (1.432,5.493) -- (1.448,5.495) -- (1.464,5.495) -- (1.48,5.494) -- (1.497,5.491) -- (1.513,5.488) -- (1.529,5.484) -- (1.545,5.48) -- (1.561,5.477) -- (1.577,5.475) -- (1.593,5.475) -- (1.609,5.476) -- (1.625,5.478) -- (1.641,5.481) -- (1.657,5.484) -- (1.674,5.485) -- (1.69,5.486) -- (1.706,5.486) -- (1.722,5.484) -- (1.738,5.481) -- (1.754,5.477) -- (1.77,5.474) -- (1.786,5.472) -- (1.802,5.471) -- (1.818,5.472) -- (1.835,5.475) -- (1.851,5.479) -- (1.867,5.486) -- (1.883,5.493) -- (1.899,5.5) -- (1.915,5.507) -- (1.931,5.514) -- (1.947,5.519) -- (1.963,5.524) -- (1.979,5.528) -- (1.995,5.531) -- (2.012,5.534) -- (2.028,5.538) -- (2.044,5.543) -- (2.06,5.549) -- (2.076,5.555) -- (2.092,5.561) -- (2.108,5.567) -- (2.124,5.572) -- (2.14,5.575) -- (2.156,5.576) -- (2.172,5.574) -- (2.189,5.569) -- (2.205,5.562) -- (2.221,5.552) -- (2.237,5.541) -- (2.253,5.53) -- (2.269,5.519) -- (2.285,5.51) -- (2.301,5.501) -- (2.317,5.495) -- (2.333,5.49) -- (2.35,5.487) -- (2.366,5.484) -- (2.382,5.481) -- (2.398,5.478) -- (2.414,5.475) -- (2.43,5.471);
\draw[vF!50, line width=1.0pt] (2.43,5.471) -- (2.465,5.466) -- (2.5,5.461) -- (2.535,5.456) -- (2.57,5.451) -- (2.605,5.449) -- (2.64,5.447) -- (2.675,5.448) -- (2.71,5.451) -- (2.745,5.455) -- (2.78,5.459) -- (2.815,5.464) -- (2.85,5.468) -- (2.885,5.472) -- (2.92,5.474) -- (2.955,5.474) -- (2.99,5.474) -- (3.025,5.472) -- (3.06,5.47) -- (3.095,5.469) -- (3.13,5.469) -- (3.165,5.469) -- (3.2,5.471) -- (3.235,5.475) -- (3.27,5.479) -- (3.305,5.483) -- (3.34,5.487) -- (3.375,5.489) -- (3.41,5.491) -- (3.445,5.49) -- (3.48,5.489) -- (3.515,5.485) -- (3.55,5.481);
\node[font=\footnotesize, text=inkMain, anchor=base west, inner sep=0] at (0,4.925) {Occupancy};
\draw[vO!82!black, line width=1.0pt] (1.4,4.937) -- (1.416,4.939) -- (1.432,4.941) -- (1.448,4.942) -- (1.464,4.942) -- (1.48,4.941) -- (1.497,4.94) -- (1.513,4.938) -- (1.529,4.935) -- (1.545,4.933) -- (1.561,4.931) -- (1.577,4.93) -- (1.593,4.93) -- (1.609,4.931) -- (1.625,4.932) -- (1.641,4.934) -- (1.657,4.935) -- (1.674,4.936) -- (1.69,4.937) -- (1.706,4.936) -- (1.722,4.935) -- (1.738,4.933) -- (1.754,4.931) -- (1.77,4.929) -- (1.786,4.927) -- (1.802,4.926) -- (1.818,4.925) -- (1.835,4.926) -- (1.851,4.928) -- (1.867,4.93) -- (1.883,4.933) -- (1.899,4.935) -- (1.915,4.937) -- (1.931,4.939) -- (1.947,4.939) -- (1.963,4.939) -- (1.979,4.939) -- (1.995,4.938) -- (2.012,4.937) -- (2.028,4.937) -- (2.044,4.937) -- (2.06,4.939) -- (2.076,4.942) -- (2.092,4.946) -- (2.108,4.951) -- (2.124,4.957) -- (2.14,4.963) -- (2.156,4.968) -- (2.172,4.974) -- (2.189,4.98) -- (2.205,4.985) -- (2.221,4.991) -- (2.237,4.996) -- (2.253,5.003) -- (2.269,5.009) -- (2.285,5.017) -- (2.301,5.025) -- (2.317,5.034) -- (2.333,5.042) -- (2.35,5.05) -- (2.366,5.058) -- (2.382,5.064) -- (2.398,5.069) -- (2.414,5.072) -- (2.43,5.074);
\draw[vO!82!black!50, line width=1.0pt] (2.43,5.074) -- (2.465,5.074) -- (2.5,5.073) -- (2.535,5.072) -- (2.57,5.07) -- (2.605,5.068) -- (2.64,5.066) -- (2.675,5.064) -- (2.71,5.063) -- (2.745,5.062) -- (2.78,5.061) -- (2.815,5.059) -- (2.85,5.057) -- (2.885,5.052) -- (2.92,5.047) -- (2.955,5.04) -- (2.99,5.032) -- (3.025,5.023) -- (3.06,5.014) -- (3.095,5.005) -- (3.13,4.996) -- (3.165,4.989) -- (3.2,4.983) -- (3.235,4.978) -- (3.27,4.974) -- (3.305,4.97) -- (3.34,4.968) -- (3.375,4.965) -- (3.41,4.962) -- (3.445,4.958) -- (3.48,4.954) -- (3.515,4.949) -- (3.55,4.945);
\node[font=\footnotesize, text=inkMain, anchor=base west, inner sep=0] at (0,4.445) {Speed};
\draw[vS, line width=1.0pt] (1.4,4.634) -- (1.416,4.637) -- (1.432,4.638) -- (1.448,4.64) -- (1.464,4.64) -- (1.48,4.639) -- (1.497,4.637) -- (1.513,4.635) -- (1.529,4.633) -- (1.545,4.631) -- (1.561,4.629) -- (1.577,4.628) -- (1.593,4.628) -- (1.609,4.628) -- (1.625,4.63) -- (1.641,4.631) -- (1.657,4.633) -- (1.674,4.634) -- (1.69,4.634) -- (1.706,4.634) -- (1.722,4.632) -- (1.738,4.63) -- (1.754,4.628) -- (1.77,4.626) -- (1.786,4.624) -- (1.802,4.623) -- (1.818,4.622) -- (1.835,4.623) -- (1.851,4.624) -- (1.867,4.627) -- (1.883,4.629) -- (1.899,4.631) -- (1.915,4.633) -- (1.931,4.634) -- (1.947,4.634) -- (1.963,4.633) -- (1.979,4.631) -- (1.995,4.629) -- (2.012,4.627) -- (2.028,4.624) -- (2.044,4.623) -- (2.06,4.621) -- (2.076,4.621) -- (2.092,4.62) -- (2.108,4.62) -- (2.124,4.619) -- (2.14,4.617) -- (2.156,4.613) -- (2.172,4.608) -- (2.189,4.602) -- (2.205,4.593) -- (2.221,4.584) -- (2.237,4.573) -- (2.253,4.562) -- (2.269,4.552) -- (2.285,4.542) -- (2.301,4.533) -- (2.317,4.526) -- (2.333,4.519) -- (2.35,4.515) -- (2.366,4.51) -- (2.382,4.507) -- (2.398,4.504) -- (2.414,4.501) -- (2.43,4.497);
\draw[vS!50, line width=1.0pt] (2.43,4.497) -- (2.465,4.494) -- (2.5,4.491) -- (2.535,4.488) -- (2.57,4.487) -- (2.605,4.486) -- (2.64,4.487) -- (2.675,4.489) -- (2.71,4.493) -- (2.745,4.498) -- (2.78,4.505) -- (2.815,4.511) -- (2.85,4.519) -- (2.885,4.525) -- (2.92,4.532) -- (2.955,4.538) -- (2.99,4.544) -- (3.025,4.55) -- (3.06,4.555) -- (3.095,4.561) -- (3.13,4.568) -- (3.165,4.574) -- (3.2,4.581) -- (3.235,4.589) -- (3.27,4.596) -- (3.305,4.604) -- (3.34,4.61) -- (3.375,4.615) -- (3.41,4.619) -- (3.445,4.622) -- (3.48,4.623) -- (3.515,4.623) -- (3.55,4.623);
\draw[inkMain, line width=0.45pt] (2.43,4.19) -- (2.43,5.85);
\draw[stroke, line width=0.4pt] (1.38,4.17) -- (1.38,4.12) -- (2.39,4.12) -- (2.39,4.17);
\node[font=\footnotesize, text=inkMain, anchor=base, inner sep=0] at (1.885,3.8) {history};
\draw[stroke, line width=0.4pt] (2.47,4.17) -- (2.47,4.12) -- (3.57,4.12) -- (3.57,4.17);
\node[font=\footnotesize, text=inkMain, anchor=base, inner sep=0] at (3.02,3.8) {forecast};
\node[font=\small, text=black, anchor=base west, inner sep=0pt] at (0,6.24) {(a) Problem and existing forms};
\begin{scope}
\clip[rounded corners=1.2pt] (0,0.2) rectangle (3.57,2.96);
\fill[paper] (0,0.2) rectangle (3.57,2.96);
\draw[white, line width=1.1pt] (-0.178,1.856) -- (3.748,1.47);
\draw[white, line width=1.1pt] (2.642,3.098) -- (2.999,0.062);
\draw[white, line width=1.1pt] (-0.178,2.794) -- (1.785,3.098);
\draw[white, line width=1.1pt] (0,0.062) -- (1.499,1.359);
\draw[mapCase, line width=2.1pt] (2.074,1.54) circle (0.257);
\draw[white, line width=1.3pt] (2.074,1.54) circle (0.257);
\draw[mapCase, line width=2.1pt] (1.282,1.62) circle (0.257);
\draw[white, line width=1.3pt] (1.282,1.62) circle (0.257);
\draw[mapCase, line width=4.0pt] (0.5,3.236) .. controls (1.071,1.856) and (2.213,1.194) .. (3.284,-0.076);
\draw[white, line width=2.9pt] (0.5,3.236) .. controls (1.071,1.856) and (2.213,1.194) .. (3.284,-0.076);
\draw[mapCase, line width=4.0pt] (-0.357,0.586) .. controls (1.071,0.752) and (2.213,2.408) .. (3.927,2.574);
\draw[white, line width=2.9pt] (-0.357,0.586) .. controls (1.071,0.752) and (2.213,2.408) .. (3.927,2.574);
\end{scope}
\draw[rule, line width=0.5pt, rounded corners=1.2pt] (0,0.2) rectangle (3.57,2.96);
\fill[white] (0.146,0.705) circle (0.058); \fill[gD] (0.146,0.705) circle (0.04);
\fill[white] (0.754,0.988) circle (0.058); \fill[gD] (0.754,0.988) circle (0.04);
\fill[white] (1.965,1.77) circle (0.058); \fill[gD] (1.965,1.77) circle (0.04);
\fill[white] (3.333,2.455) circle (0.058); \fill[gD] (3.333,2.455) circle (0.04);
\fill[white] (0.815,2.623) circle (0.058); \fill[gD] (0.815,2.623) circle (0.04);
\fill[white] (2.319,0.938) circle (0.058); \fill[gD] (2.319,0.938) circle (0.04);
\fill[white] (2.8,0.459) circle (0.058); \fill[gD] (2.8,0.459) circle (0.04);
\draw[inkMain, fill=white, line width=0.55pt] (2.647,2.172) circle (0.11);
\fill[inkMain] (2.647,2.172) circle (0.055);
\draw[rule, line width=0.4pt] (2.567,2.262) -- (1.4,3.63);
\draw[rule, line width=0.4pt] (2.727,2.262) -- (3.57,3.63);
\draw[black!10, line width=0.3pt] (5.81,0.389) -- (13.88,0.389);
\draw[black!10, line width=0.3pt] (5.81,1.145) -- (13.88,1.145);
\draw[black!10, line width=0.3pt] (5.81,2.658) -- (13.88,2.658);
\draw[black!45, line width=0.4pt] (5.81,0.2) -- (5.81,2.94);
\draw[black!45, line width=0.4pt] (5.81,0.389) -- (5.74,0.389);
\node[font=\footnotesize, anchor=east, inner sep=0] at (5.69,0.389) {$-8$};
\draw[black!45, line width=0.4pt] (5.81,1.145) -- (5.74,1.145);
\node[font=\footnotesize, anchor=east, inner sep=0] at (5.69,1.145) {$-4$};
\draw[black!45, line width=0.4pt] (5.81,1.901) -- (5.74,1.901);
\node[font=\footnotesize, anchor=east, inner sep=0] at (5.69,1.901) {$0$};
\draw[black!45, line width=0.4pt] (5.81,2.658) -- (5.74,2.658);
\node[font=\footnotesize, anchor=east, inner sep=0] at (5.69,2.658) {$4$};
\node[font=\footnotesize, rotate=90, anchor=base, inner sep=0] at (5.09,1.58) {MAE reduction (\%)};
\draw[black!50, line width=0.5pt] (5.81,1.901) -- (13.88,1.901);
\draw[dTO, line width=0.4pt] (6.109,1.901) -- (6.109,2.445);
\fill[dTO] (6.109,2.445) circle (0.95pt);
\draw[dTO, line width=0.4pt] (6.168,1.901) -- (6.168,2.398);
\fill[dTO] (6.168,2.398) circle (0.95pt);
\draw[dTO, line width=0.4pt] (6.226,1.901) -- (6.226,2.372);
\fill[dTO] (6.226,2.372) circle (0.95pt);
\draw[dTO, line width=0.4pt] (6.284,1.901) -- (6.284,2.292);
\fill[dTO] (6.284,2.292) circle (0.95pt);
\draw[dTO, line width=0.4pt] (6.343,1.901) -- (6.343,2.236);
\fill[dTO] (6.343,2.236) circle (0.95pt);
\draw[dTO, line width=0.4pt] (6.401,1.901) -- (6.401,2.184);
\fill[dTO] (6.401,2.184) circle (0.95pt);
\draw[dTO, line width=0.4pt] (6.459,1.901) -- (6.459,2.147);
\fill[dTO] (6.459,2.147) circle (0.95pt);
\draw[dTO, line width=0.4pt] (6.518,1.901) -- (6.518,2.145);
\fill[dTO] (6.518,2.145) circle (0.95pt);
\draw[dTO, line width=0.4pt] (6.576,1.901) -- (6.576,2.134);
\fill[dTO] (6.576,2.134) circle (0.95pt);
\draw[dTO, line width=0.4pt] (6.634,1.901) -- (6.634,2.118);
\fill[dTO] (6.634,2.118) circle (0.95pt);
\draw[dTO, line width=0.4pt] (6.692,1.901) -- (6.692,2.109);
\fill[dTO] (6.692,2.109) circle (0.95pt);
\draw[dTO, line width=0.4pt] (6.751,1.901) -- (6.751,2.104);
\fill[dTO] (6.751,2.104) circle (0.95pt);
\draw[dTO, line width=0.4pt] (6.809,1.901) -- (6.809,2.101);
\fill[dTO] (6.809,2.101) circle (0.95pt);
\draw[dTO, line width=0.4pt] (6.867,1.901) -- (6.867,2.073);
\fill[dTO] (6.867,2.073) circle (0.95pt);
\draw[dTO, line width=0.4pt] (6.926,1.901) -- (6.926,2.068);
\fill[dTO] (6.926,2.068) circle (0.95pt);
\draw[dTO, line width=0.4pt] (6.984,1.901) -- (6.984,2.059);
\fill[dTO] (6.984,2.059) circle (0.95pt);
\draw[dTO, line width=0.4pt] (7.042,1.901) -- (7.042,2.056);
\fill[dTO] (7.042,2.056) circle (0.95pt);
\draw[dTO, line width=0.4pt] (7.101,1.901) -- (7.101,2.044);
\fill[dTO] (7.101,2.044) circle (0.95pt);
\draw[dTO, line width=0.4pt] (7.159,1.901) -- (7.159,2.037);
\fill[dTO] (7.159,2.037) circle (0.95pt);
\draw[dTO, line width=0.4pt] (7.218,1.901) -- (7.218,2.032);
\fill[dTO] (7.218,2.032) circle (0.95pt);
\draw[dTO, line width=0.4pt] (7.276,1.901) -- (7.276,2.031);
\fill[dTO] (7.276,2.031) circle (0.95pt);
\draw[dTO, line width=0.4pt] (7.334,1.901) -- (7.334,2.028);
\fill[dTO] (7.334,2.028) circle (0.95pt);
\draw[dTO, line width=0.4pt] (7.393,1.901) -- (7.393,1.998);
\fill[dTO] (7.393,1.998) circle (0.95pt);
\draw[dTO, line width=0.4pt] (7.451,1.901) -- (7.451,1.996);
\fill[dTO] (7.451,1.996) circle (0.95pt);
\draw[dTO, line width=0.4pt] (7.509,1.901) -- (7.509,1.993);
\fill[dTO] (7.509,1.993) circle (0.95pt);
\draw[dTO, line width=0.4pt] (7.567,1.901) -- (7.567,1.992);
\fill[dTO] (7.567,1.992) circle (0.95pt);
\draw[dTO, line width=0.4pt] (7.626,1.901) -- (7.626,1.991);
\fill[dTO] (7.626,1.991) circle (0.95pt);
\draw[dTO, line width=0.4pt] (7.684,1.901) -- (7.684,1.979);
\fill[dTO] (7.684,1.979) circle (0.95pt);
\draw[dTO, line width=0.4pt] (7.742,1.901) -- (7.742,1.978);
\fill[dTO] (7.742,1.978) circle (0.95pt);
\draw[dTO, line width=0.4pt] (7.801,1.901) -- (7.801,1.923);
\fill[dTO] (7.801,1.923) circle (0.95pt);
\draw[dTO, line width=0.4pt] (7.859,1.901) -- (7.859,1.919);
\fill[dTO] (7.859,1.919) circle (0.95pt);
\draw[dTO, line width=0.4pt] (7.917,1.901) -- (7.917,1.899);
\fill[dTO] (7.917,1.899) circle (0.95pt);
\draw[dTO, line width=0.4pt] (7.976,1.901) -- (7.976,1.888);
\fill[dTO] (7.976,1.888) circle (0.95pt);
\draw[dTO, line width=0.4pt] (8.034,1.901) -- (8.034,1.886);
\fill[dTO] (8.034,1.886) circle (0.95pt);
\draw[dTO, line width=0.4pt] (8.092,1.901) -- (8.092,1.822);
\fill[dTO] (8.092,1.822) circle (0.95pt);
\draw[dTO, line width=0.4pt] (8.151,1.901) -- (8.151,1.816);
\fill[dTO] (8.151,1.816) circle (0.95pt);
\draw[dSV, line width=0.4pt] (8.369,1.901) -- (8.369,2.395);
\filldraw[fill=white, draw=dSV, line width=0.5pt] (8.369,2.395) circle (0.95pt);
\draw[dSV, line width=0.4pt] (8.427,1.901) -- (8.427,2.245);
\filldraw[fill=white, draw=dSV, line width=0.5pt] (8.427,2.245) circle (0.95pt);
\draw[dSV, line width=0.4pt] (8.486,1.901) -- (8.486,2.206);
\filldraw[fill=white, draw=dSV, line width=0.5pt] (8.486,2.206) circle (0.95pt);
\draw[dSV, line width=0.4pt] (8.544,1.901) -- (8.544,2.009);
\filldraw[fill=white, draw=dSV, line width=0.5pt] (8.544,2.009) circle (0.95pt);
\draw[dSV, line width=0.4pt] (8.602,1.901) -- (8.602,2);
\filldraw[fill=white, draw=dSV, line width=0.5pt] (8.602,2) circle (0.95pt);
\draw[dSV, line width=0.4pt] (8.661,1.901) -- (8.661,1.995);
\filldraw[fill=white, draw=dSV, line width=0.5pt] (8.661,1.995) circle (0.95pt);
\draw[dSV, line width=0.4pt] (8.719,1.901) -- (8.719,1.942);
\filldraw[fill=white, draw=dSV, line width=0.5pt] (8.719,1.942) circle (0.95pt);
\draw[dSV, line width=0.4pt] (8.777,1.901) -- (8.777,1.938);
\filldraw[fill=white, draw=dSV, line width=0.5pt] (8.777,1.938) circle (0.95pt);
\draw[dSV, line width=0.4pt] (8.836,1.901) -- (8.836,1.929);
\filldraw[fill=white, draw=dSV, line width=0.5pt] (8.836,1.929) circle (0.95pt);
\draw[dSV, line width=0.4pt] (8.894,1.901) -- (8.894,1.872);
\filldraw[fill=white, draw=dSV, line width=0.5pt] (8.894,1.872) circle (0.95pt);
\draw[dSV, line width=0.4pt] (8.952,1.901) -- (8.952,1.847);
\filldraw[fill=white, draw=dSV, line width=0.5pt] (8.952,1.847) circle (0.95pt);
\draw[dSV, line width=0.4pt] (9.011,1.901) -- (9.011,1.805);
\filldraw[fill=white, draw=dSV, line width=0.5pt] (9.011,1.805) circle (0.95pt);
\draw[dSV, line width=0.4pt] (9.069,1.901) -- (9.069,1.793);
\filldraw[fill=white, draw=dSV, line width=0.5pt] (9.069,1.793) circle (0.95pt);
\draw[dSV, line width=0.4pt] (9.127,1.901) -- (9.127,1.752);
\filldraw[fill=white, draw=dSV, line width=0.5pt] (9.127,1.752) circle (0.95pt);
\draw[dSV, line width=0.4pt] (9.186,1.901) -- (9.186,1.749);
\filldraw[fill=white, draw=dSV, line width=0.5pt] (9.186,1.749) circle (0.95pt);
\draw[dSV, line width=0.4pt] (9.244,1.901) -- (9.244,1.721);
\filldraw[fill=white, draw=dSV, line width=0.5pt] (9.244,1.721) circle (0.95pt);
\draw[dSV, line width=0.4pt] (9.302,1.901) -- (9.302,1.683);
\filldraw[fill=white, draw=dSV, line width=0.5pt] (9.302,1.683) circle (0.95pt);
\draw[dSV, line width=0.4pt] (9.361,1.901) -- (9.361,1.683);
\filldraw[fill=white, draw=dSV, line width=0.5pt] (9.361,1.683) circle (0.95pt);
\draw[dSV, line width=0.4pt] (9.419,1.901) -- (9.419,1.675);
\filldraw[fill=white, draw=dSV, line width=0.5pt] (9.419,1.675) circle (0.95pt);
\draw[dSV, line width=0.4pt] (9.477,1.901) -- (9.477,1.667);
\filldraw[fill=white, draw=dSV, line width=0.5pt] (9.477,1.667) circle (0.95pt);
\draw[dSV, line width=0.4pt] (9.536,1.901) -- (9.536,1.585);
\filldraw[fill=white, draw=dSV, line width=0.5pt] (9.536,1.585) circle (0.95pt);
\draw[dSV, line width=0.4pt] (9.594,1.901) -- (9.594,1.568);
\filldraw[fill=white, draw=dSV, line width=0.5pt] (9.594,1.568) circle (0.95pt);
\draw[dSV, line width=0.4pt] (9.652,1.901) -- (9.652,1.564);
\filldraw[fill=white, draw=dSV, line width=0.5pt] (9.652,1.564) circle (0.95pt);
\draw[dSV, line width=0.4pt] (9.711,1.901) -- (9.711,1.478);
\filldraw[fill=white, draw=dSV, line width=0.5pt] (9.711,1.478) circle (0.95pt);
\draw[dSV, line width=0.4pt] (9.769,1.901) -- (9.769,1.47);
\filldraw[fill=white, draw=dSV, line width=0.5pt] (9.769,1.47) circle (0.95pt);
\draw[dSV, line width=0.4pt] (9.827,1.901) -- (9.827,1.447);
\filldraw[fill=white, draw=dSV, line width=0.5pt] (9.827,1.447) circle (0.95pt);
\draw[dSV, line width=0.4pt] (9.886,1.901) -- (9.886,1.415);
\filldraw[fill=white, draw=dSV, line width=0.5pt] (9.886,1.415) circle (0.95pt);
\draw[dSV, line width=0.4pt] (9.944,1.901) -- (9.944,1.357);
\filldraw[fill=white, draw=dSV, line width=0.5pt] (9.944,1.357) circle (0.95pt);
\draw[dSV, line width=0.4pt] (10.002,1.901) -- (10.002,1.352);
\filldraw[fill=white, draw=dSV, line width=0.5pt] (10.002,1.352) circle (0.95pt);
\draw[dSV, line width=0.4pt] (10.061,1.901) -- (10.061,1.242);
\filldraw[fill=white, draw=dSV, line width=0.5pt] (10.061,1.242) circle (0.95pt);
\draw[dSV, line width=0.4pt] (10.119,1.901) -- (10.119,1.206);
\filldraw[fill=white, draw=dSV, line width=0.5pt] (10.119,1.206) circle (0.95pt);
\draw[dSV, line width=0.4pt] (10.177,1.901) -- (10.177,1.043);
\filldraw[fill=white, draw=dSV, line width=0.5pt] (10.177,1.043) circle (0.95pt);
\draw[dSV, line width=0.4pt] (10.236,1.901) -- (10.236,0.843);
\filldraw[fill=white, draw=dSV, line width=0.5pt] (10.236,0.843) circle (0.95pt);
\draw[dSV, line width=0.4pt] (10.294,1.901) -- (10.294,0.688);
\filldraw[fill=white, draw=dSV, line width=0.5pt] (10.294,0.688) circle (0.95pt);
\draw[dSV, line width=0.4pt] (10.352,1.901) -- (10.352,0.574);
\filldraw[fill=white, draw=dSV, line width=0.5pt] (10.352,0.574) circle (0.95pt);
\draw[dSV, line width=0.4pt] (10.411,1.901) -- (10.411,0.354);
\filldraw[fill=white, draw=dSV, line width=0.5pt] (10.411,0.354) circle (0.95pt);
\draw[decoAccent, line width=0.6pt] (11.328,1.901) -- (11.328,2.51);
\fill[decoAccent] (11.328,2.51) circle (1.15pt);
\draw[decoAccent, line width=0.6pt] (11.504,1.901) -- (11.504,2.396);
\fill[decoAccent] (11.504,2.396) circle (1.15pt);
\draw[decoAccent, line width=0.6pt] (11.68,1.901) -- (11.68,2.383);
\fill[decoAccent] (11.68,2.383) circle (1.15pt);
\draw[decoAccent, line width=0.6pt] (11.855,1.901) -- (11.855,2.382);
\fill[decoAccent] (11.855,2.382) circle (1.15pt);
\draw[decoAccent, line width=0.6pt] (12.031,1.901) -- (12.031,2.365);
\fill[decoAccent] (12.031,2.365) circle (1.15pt);
\draw[decoAccent, line width=0.6pt] (12.207,1.901) -- (12.207,2.302);
\fill[decoAccent] (12.207,2.302) circle (1.15pt);
\draw[decoAccent, line width=0.6pt] (12.383,1.901) -- (12.383,2.286);
\fill[decoAccent] (12.383,2.286) circle (1.15pt);
\draw[decoAccent, line width=0.6pt] (12.559,1.901) -- (12.559,2.271);
\fill[decoAccent] (12.559,2.271) circle (1.15pt);
\draw[decoAccent, line width=0.6pt] (12.735,1.901) -- (12.735,2.244);
\fill[decoAccent] (12.735,2.244) circle (1.15pt);
\draw[decoAccent, line width=0.6pt] (12.91,1.901) -- (12.91,2.171);
\fill[decoAccent] (12.91,2.171) circle (1.15pt);
\draw[decoAccent, line width=0.6pt] (13.086,1.901) -- (13.086,2.101);
\fill[decoAccent] (13.086,2.101) circle (1.15pt);
\draw[decoAccent, line width=0.6pt] (13.262,1.901) -- (13.262,2.031);
\fill[decoAccent] (13.262,2.031) circle (1.15pt);
\draw[black!75, line width=0.5pt, dash pattern=on 1.4pt off 0.9pt] (6.05,2.04) -- (8.21,2.04);
\node[font=\footnotesize, anchor=south, inner sep=1pt] at (7.13,2.554) {$+0.7$\%};
\draw[black!75, line width=0.5pt, dash pattern=on 1.4pt off 0.9pt] (8.31,1.679) -- (10.47,1.679);
\node[font=\footnotesize, anchor=south, inner sep=1pt] at (9.39,2.554) {${-}1.2$\%};
\draw[black!75, line width=0.5pt, dash pattern=on 1.4pt off 0.9pt] (11.21,2.294) -- (13.38,2.294);
\node[font=\footnotesize, anchor=south, inner sep=1pt] at (12.295,2.554) {$+2.1$\%};
\node[font=\small, text=black, anchor=base west, inner sep=0pt] at (3.99,3.24) {(c) Change over single-variable forecasting};
\begin{scope}[shift={(16.18,3.468)}]
\draw[black!14, line width=0.25pt] (0,0) circle (0.232);
\draw[black!14, line width=0.25pt] (0,0) circle (0.464);
\draw[black!14, line width=0.25pt] (0,0) circle (0.928);
\draw[black!14, line width=0.25pt] (0,0) circle (1.160);
\draw[black!14, line width=0.25pt] (0,0) circle (1.392);
\draw[black!10, line width=0.25pt] (0,0) -- (72:1.450);
\draw[black!10, line width=0.25pt] (0,0) -- (54:1.450);
\draw[black!10, line width=0.25pt] (0,0) -- (36:1.450);
\draw[black!10, line width=0.25pt] (0,0) -- (18:1.450);
\draw[black!10, line width=0.25pt] (0,0) -- (-18:1.450);
\draw[black!10, line width=0.25pt] (0,0) -- (-36:1.450);
\draw[black!10, line width=0.25pt] (0,0) -- (-54:1.450);
\draw[black!10, line width=0.25pt] (0,0) -- (-72:1.450);
\draw[black!10, line width=0.25pt] (0,0) -- (-108:1.450);
\draw[black!10, line width=0.25pt] (0,0) -- (-126:1.450);
\draw[black!10, line width=0.25pt] (0,0) -- (-144:1.450);
\draw[black!10, line width=0.25pt] (0,0) -- (-162:1.450);
\draw[black!10, line width=0.25pt] (0,0) -- (-198:1.450);
\draw[black!10, line width=0.25pt] (0,0) -- (-216:1.450);
\draw[black!10, line width=0.25pt] (0,0) -- (-234:1.450);
\draw[black!10, line width=0.25pt] (0,0) -- (-252:1.450);
\draw[black!50, line width=0.5pt] (0,0) circle (0.696);
\draw[dTO, line width=0.8pt, line join=round, dash pattern=on 2.2pt off 1.4pt] (72:0.743) -- (54:0.737) -- (36:0.715) -- (18:0.784) -- (-18:0.733) -- (-36:0.510) -- (-54:0.766) -- (-72:0.657) -- (-108:1.123) -- (-126:1.229) -- (-144:1.015) -- (-162:1.328) -- (-198:0.486) -- (-216:0.331) -- (-234:0.526) -- (-252:0.164) -- cycle;
\draw[decoAccent, line width=1.0pt, line join=round] (72:0.883) -- (54:0.838) -- (36:0.843) -- (18:0.848) -- (-18:0.833) -- (-36:0.780) -- (-54:0.957) -- (-72:0.807) -- (-108:1.346) -- (-126:1.393) -- (-144:1.174) -- (-162:1.406) -- (-198:0.547) -- (-216:0.566) -- (-234:0.639) -- (-252:0.376) -- cycle;
\filldraw[fill=white, draw=dTO, line width=0.45pt] (72:0.743) circle (1.0pt);
\fill[decoAccent] (72:0.883) circle (1.1pt);
\filldraw[fill=white, draw=dTO, line width=0.45pt] (54:0.737) circle (1.0pt);
\fill[decoAccent] (54:0.838) circle (1.1pt);
\filldraw[fill=white, draw=dTO, line width=0.45pt] (36:0.715) circle (1.0pt);
\fill[decoAccent] (36:0.843) circle (1.1pt);
\filldraw[fill=white, draw=dTO, line width=0.45pt] (18:0.784) circle (1.0pt);
\fill[decoAccent] (18:0.848) circle (1.1pt);
\filldraw[fill=white, draw=dTO, line width=0.45pt] (-18:0.733) circle (1.0pt);
\fill[decoAccent] (-18:0.833) circle (1.1pt);
\filldraw[fill=white, draw=dTO, line width=0.45pt] (-36:0.510) circle (1.0pt);
\fill[decoAccent] (-36:0.780) circle (1.1pt);
\filldraw[fill=white, draw=dTO, line width=0.45pt] (-54:0.766) circle (1.0pt);
\fill[decoAccent] (-54:0.957) circle (1.1pt);
\filldraw[fill=white, draw=dTO, line width=0.45pt] (-72:0.657) circle (1.0pt);
\fill[decoAccent] (-72:0.807) circle (1.1pt);
\filldraw[fill=white, draw=dTO, line width=0.45pt] (-108:1.123) circle (1.0pt);
\fill[decoAccent] (-108:1.346) circle (1.1pt);
\filldraw[fill=white, draw=dTO, line width=0.45pt] (-126:1.229) circle (1.0pt);
\fill[decoAccent] (-126:1.393) circle (1.1pt);
\filldraw[fill=white, draw=dTO, line width=0.45pt] (-144:1.015) circle (1.0pt);
\fill[decoAccent] (-144:1.174) circle (1.1pt);
\filldraw[fill=white, draw=dTO, line width=0.45pt] (-162:1.328) circle (1.0pt);
\fill[decoAccent] (-162:1.406) circle (1.1pt);
\filldraw[fill=white, draw=dTO, line width=0.45pt] (-198:0.486) circle (1.0pt);
\fill[decoAccent] (-198:0.547) circle (1.1pt);
\filldraw[fill=white, draw=dTO, line width=0.45pt] (-216:0.331) circle (1.0pt);
\fill[decoAccent] (-216:0.566) circle (1.1pt);
\filldraw[fill=white, draw=dTO, line width=0.45pt] (-234:0.526) circle (1.0pt);
\fill[decoAccent] (-234:0.639) circle (1.1pt);
\filldraw[fill=white, draw=dTO, line width=0.45pt] (-252:0.164) circle (1.0pt);
\fill[decoAccent] (-252:0.376) circle (1.1pt);
\node[font=\scriptsize, text=inkMuted, fill=white, inner sep=0.8pt] at (96:0.696) {$0$};
\node[font=\scriptsize, text=inkMuted, fill=white, inner sep=0.8pt] at (96:1.160) {$+8\%$};
\node[font=\scriptsize, text=inkMuted, inner sep=0.5pt] at (72:1.580) {03};
\node[font=\scriptsize, text=inkMuted, inner sep=0.5pt] at (54:1.580) {04};
\node[font=\scriptsize, text=inkMuted, inner sep=0.5pt] at (36:1.580) {07};
\node[font=\scriptsize, text=inkMuted, inner sep=0.5pt] at (18:1.580) {08};
\draw[black!45, line width=0.4pt] (78:1.720) arc[start angle=78, end angle=12, radius=1.720cm];
\draw[black!45, line width=0.4pt] (-12:1.720) arc[start angle=-12, end angle=-78, radius=1.720cm];
\draw[black!45, line width=0.4pt] (-102:1.720) arc[start angle=-102, end angle=-168, radius=1.720cm];
\draw[black!45, line width=0.4pt] (-192:1.720) arc[start angle=-192, end angle=-258, radius=1.720cm];
\end{scope}
\node[font=\footnotesize, text=inkMain, anchor=base west, inner sep=0] at (14.36,5.3) {Recovery};
\node[font=\footnotesize, text=inkMain, anchor=base east, inner sep=0] at (18,5.3) {All targets};
\node[font=\footnotesize, text=inkMain, anchor=base west, inner sep=0] at (14.36,1.445) {In congestion};
\node[font=\footnotesize, text=inkMain, anchor=base east, inner sep=0] at (18,1.445) {Onset};
\node[font=\small, text=black, anchor=base west, inner sep=0pt] at (14.36,6.24) {(d) Speed MAE reduction};
\node[font=\small, text=black, anchor=base west, inner sep=0pt] at (14.84,5.84) {by traffic state};
\draw[dTO, line width=0.8pt, dash pattern=on 2.2pt off 1.4pt] (14.312,0.925) -- (14.752,0.925);\filldraw[fill=white, draw=dTO, line width=0.45pt] (14.532,0.925) circle (1.05pt);
\node[font=\footnotesize, text=inkMain, anchor=base west, inner sep=0] at (14.852,0.83) {Target-only};
\draw[decoAccent, line width=1.0pt] (16.602,0.925) -- (17.042,0.925);\fill[decoAccent] (16.822,0.925) circle (1.15pt);
\node[font=\footnotesize, text=inkMain, anchor=base west, inner sep=0] at (17.142,0.83) {DeCo-S};
\draw[black!50, line width=0.5pt] (15.055,0.525) -- (15.495,0.525);
\node[font=\footnotesize, text=inkMain, anchor=base west, inner sep=0] at (15.595,0.43) {Single-variable};
\end{tikzpicture}


==> figures/lead_figure.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1, horizontal sep=0.26cm}, scale only axis, width=2.34cm, height=2.35cm,
  xmin=2.5, xmax=62.5, ymin=-1, ymax=4.4, xtick={15,30,45,60}, xticklabels={15,30,45,60}, ytick={0,2,4}, yticklabels={0,2,4},
  xlabel style={yshift=2pt}, ylabel style={yshift=-2pt}, title style={font=\footnotesize, yshift=-0.9ex, text depth=0.5ex}, ymajorgrids, grid style={black!9}, axis line style={black!35}, tick style={black!35}, tick label style={font=\scriptsize}, label style={font=\footnotesize}, clip=false]
\nextgroupplot[title={Flow}, ylabel={MAE reduction (\%)}]
\addplot[black!45, line width=0.4pt, forget plot] coordinates {(2.5,0) (62.5,0)};
\addplot[name path=Uself0, draw=none, forget plot] coordinates {(5,0.084) (10,0.161) (15,0.152) (20,0.271) (25,0.291) (30,0.355) (35,0.383) (40,0.285) (45,0.248) (50,0.364) (55,0.407) (60,0.406)};
\addplot[name path=Lself0, draw=none, forget plot] coordinates {(5,-0.188) (10,-0.379) (15,-0.408) (20,-0.406) (25,-0.454) (30,-0.589) (35,-0.661) (40,-0.740) (45,-0.665) (50,-0.658) (55,-0.634) (60,-0.641)};
\addplot[black!13, forget plot] fill between[of=Uself0 and Lself0];
\addplot[name path=Udeco0, draw=none, forget plot] coordinates {(5,0.873) (10,1.147) (15,1.367) (20,1.680) (25,1.799) (30,1.928) (35,2.088) (40,2.114) (45,2.266) (50,2.359) (55,2.577) (60,2.769)};
\addplot[name path=Ldeco0, draw=none, forget plot] coordinates {(5,0.239) (10,0.234) (15,0.307) (20,0.736) (25,0.744) (30,0.699) (35,0.743) (40,0.777) (45,0.820) (50,0.863) (55,0.863) (60,0.997)};
\addplot[cofacolor!24, forget plot] fill between[of=Udeco0 and Ldeco0];
\addplot[black!58, line width=0.9pt, dash pattern=on 2.6pt off 1.5pt, forget plot] coordinates {(5,-0.031) (10,-0.050) (15,-0.118) (20,-0.060) (25,-0.093) (30,-0.082) (35,-0.105) (40,-0.170) (45,-0.165) (50,-0.148) (55,-0.133) (60,-0.138)};
\addplot[cofacolor, line width=1.15pt, forget plot] coordinates {(5,0.526) (10,0.689) (15,0.869) (20,1.117) (25,1.117) (30,1.221) (35,1.341) (40,1.433) (45,1.588) (50,1.656) (55,1.681) (60,1.777)};
\nextgroupplot[title={Occupancy}, yticklabels=\empty, xlabel={Lead (min)}]
\addplot[black!45, line width=0.4pt, forget plot] coordinates {(2.5,0) (62.5,0)};
\addplot[name path=Uself1, draw=none, forget plot] coordinates {(5,0.444) (10,0.875) (15,1.042) (20,1.239) (25,1.324) (30,1.112) (35,0.982) (40,0.748) (45,0.643) (50,0.343) (55,0.373) (60,0.415)};
\addplot[name path=Lself1, draw=none, forget plot] coordinates {(5,0.139) (10,0.156) (15,0.209) (20,0.221) (25,0.286) (30,0.251) (35,0.285) (40,0.246) (45,0.232) (50,0.185) (55,0.183) (60,0.057)};
\addplot[black!13, forget plot] fill between[of=Uself1 and Lself1];
\addplot[name path=Udeco1, draw=none, forget plot] coordinates {(5,1.284) (10,1.790) (15,2.064) (20,2.224) (25,2.386) (30,2.573) (35,2.640) (40,2.728) (45,2.837) (50,3.014) (55,3.093) (60,3.130)};
\addplot[name path=Ldeco1, draw=none, forget plot] coordinates {(5,0.958) (10,1.296) (15,1.546) (20,1.647) (25,1.659) (30,1.730) (35,1.787) (40,1.977) (45,2.260) (50,2.100) (55,2.094) (60,1.915)};
\addplot[cofacolor!24, forget plot] fill between[of=Udeco1 and Ldeco1];
\addplot[black!58, line width=0.9pt, dash pattern=on 2.6pt off 1.5pt, forget plot] coordinates {(5,0.273) (10,0.448) (15,0.541) (20,0.638) (25,0.661) (30,0.604) (35,0.577) (40,0.479) (45,0.414) (50,0.238) (55,0.237) (60,0.192)};
\addplot[cofacolor, line width=1.15pt, forget plot] coordinates {(5,1.110) (10,1.506) (15,1.875) (20,2.033) (25,2.115) (30,2.194) (35,2.235) (40,2.329) (45,2.439) (50,2.399) (55,2.407) (60,2.355)};
\nextgroupplot[title={Speed}, yticklabels=\empty]
\addplot[black!45, line width=0.4pt, forget plot] coordinates {(2.5,0) (62.5,0)};
\addplot[name path=Uself2, draw=none, forget plot] coordinates {(5,0.264) (10,0.594) (15,1.316) (20,1.871) (25,2.117) (30,2.099) (35,1.975) (40,1.764) (45,1.643) (50,1.463) (55,1.247) (60,1.152)};
\addplot[name path=Lself2, draw=none, forget plot] coordinates {(5,0.004) (10,0.071) (15,0.220) (20,0.265) (25,0.379) (30,0.389) (35,0.375) (40,0.386) (45,0.367) (50,0.358) (55,0.361) (60,0.325)};
\addplot[black!13, forget plot] fill between[of=Uself2 and Lself2];
\addplot[name path=Udeco2, draw=none, forget plot] coordinates {(5,1.169) (10,1.830) (15,2.488) (20,2.879) (25,3.082) (30,3.181) (35,3.278) (40,3.547) (45,3.632) (50,3.822) (55,3.912) (60,3.871)};
\addplot[name path=Ldeco2, draw=none, forget plot] coordinates {(5,0.549) (10,1.200) (15,1.987) (20,2.225) (25,2.359) (30,2.465) (35,2.598) (40,2.603) (45,2.701) (50,2.697) (55,2.710) (60,2.704)};
\addplot[cofacolor!24, forget plot] fill between[of=Udeco2 and Ldeco2];
\addplot[black!58, line width=0.9pt, dash pattern=on 2.6pt off 1.5pt, forget plot] coordinates {(5,0.147) (10,0.432) (15,0.769) (20,0.994) (25,1.130) (30,1.111) (35,1.049) (40,0.967) (45,0.892) (50,0.810) (55,0.708) (60,0.638)};
\addplot[cofacolor, line width=1.15pt, forget plot] coordinates {(5,0.880) (10,1.518) (15,2.141) (20,2.556) (25,2.755) (30,2.845) (35,2.880) (40,2.954) (45,3.023) (50,3.088) (55,3.119) (60,3.140)};
\end{groupplot}
\begin{scope}[shift={($(group c2r1.north)+(-1.95cm,0.745cm)$)}, font=\scriptsize]
\fill[cofacolor!24] (0,-0.09) rectangle (0.5,0.09); \draw[cofacolor, line width=1.15pt] (0,0) -- (0.5,0);
\node[anchor=base west,inner sep=0] at (0.58,-0.085) {DeCo-S};
\fill[black!13] (2.05,-0.09) rectangle (2.55,0.09); \draw[black!58, line width=0.9pt, dash pattern=on 2.6pt off 1.5pt] (2.05,0) -- (2.55,0);
\node[anchor=base west,inner sep=0] at (2.63,-0.085) {Target-only};
\end{scope}
\end{tikzpicture}
\caption{MAE reduction (\%) over the single forecasters by forecast lead. Solid lines are DeCo-S and dashed lines the target-only module. Each line is the mean over the four datasets, and its band spans the lowest and highest dataset.}
\label{fig:lead}
\end{figure}


==> figures/overview.tex <==
\begin{figure}[t]
\centering
\definecolor{iLflow}{HTML}{3C6AA4}
\definecolor{iLocc}{HTML}{D4A14A}
\definecolor{iLspeed}{HTML}{2F9779}
\definecolor{iLplum}{HTML}{A23B72}
\definecolor{iLink}{HTML}{222222}
\definecolor{iLmuted}{HTML}{6B6B6B}
\definecolor{iLred}{HTML}{C00000}
\definecolor{iLblue}{HTML}{2E75B6}
\definecolor{iLgreen}{HTML}{548235}
\definecolor{iLtitle}{HTML}{336699}
\definecolor{iLmodB}{HTML}{F0F3FA}
\definecolor{iLmodC}{HTML}{FFFCF4}
\definecolor{iLmodD}{HTML}{F5F5F5}
\definecolor{iLopc}{HTML}{FEF7E3}
\definecolor{iLfit}{HTML}{E6EAEF}
\tikzset{
  iLar/.style={-{Stealth[length=3.2pt,width=2.6pt]}, line width=0.5pt, draw=iLink},
  iLln/.style={line width=0.5pt, draw=iLink},
  iLdash/.style={dash pattern=on 2pt off 1.4pt},
  iLband/.style={draw=iLink!32, line width=0.6pt, rounded corners=3pt},
  iLtrain/.style={draw=iLred!42, fill=iLred!6, line width=0.5pt, rounded corners=2.5pt},
  iLinfer/.style={draw=iLgreen!55, fill=iLgreen!9, line width=0.5pt, rounded corners=2.5pt},
  iLpanel/.style={draw=iLink!20, fill=iLink!4, line width=0.4pt, rounded corners=2.5pt},
  iLinset/.style={draw=iLink!26, fill=white, line width=0.4pt, rounded corners=2.5pt},
  iLzoom/.style={draw=iLmuted!75, line width=0.4pt},
  iLtrn/.style={-{Stealth[length=3.2pt,width=2.6pt]}, draw=iLred, line width=0.55pt, dash pattern=on 2pt off 1.3pt},
  iLbox/.style={draw=iLink, line width=0.55pt, fill=white, align=center, inner xsep=2pt, inner ysep=1.5pt, minimum height=0.44cm},
  iLchip/.style={rounded corners=2pt, inner xsep=2pt, inner ysep=1.5pt, align=center, minimum height=0.36cm},
  iLop/.style={draw=iLink, line width=0.55pt, fill=white, align=center, inner sep=1.2pt, minimum height=0.34cm, minimum width=0.86cm},
  iLtab/.style={draw=iLink, line width=0.4pt, align=center, inner xsep=1.6pt, inner ysep=1.3pt, font=\fontsize{6}{7}\selectfont\itshape},
  iLlet/.style={circle, draw=iLink, line width=0.4pt, inner sep=0pt, minimum size=0.25cm, font=\fontsize{6}{7}\selectfont},
  iLtt/.style={font=\fontsize{7.5}{9}\selectfont\bfseries, inner sep=0.5pt},
  iLit/.style={font=\fontsize{7.5}{9}\selectfont\bfseries\itshape, inner sep=0.5pt},
  iLlab/.style={font=\scriptsize, inner sep=0.5pt},
  iLnote/.style={font=\fontsize{6}{7}\selectfont, inner sep=0.5pt},
  iLsum/.style={draw=iLink, circle, inner sep=0pt, minimum size=0.25cm, line width=0.5pt, fill=iLopc,
    path picture={\draw[iLink, line width=0.5pt] (path picture bounding box.north) -- (path picture bounding box.south)
      (path picture bounding box.west) -- (path picture bounding box.east);}},
  pics/iLflame/.style={code={\begin{scope}[scale=0.75]
    \fill[iLred] (0,0) .. controls (-0.15,0) and (-0.19,0.13) .. (-0.12,0.23)
      .. controls (-0.08,0.29) and (-0.05,0.31) .. (-0.055,0.38)
      .. controls (0.03,0.34) and (0.075,0.28) .. (0.07,0.21)
      .. controls (0.1,0.235) and (0.115,0.27) .. (0.11,0.3)
      .. controls (0.2,0.2) and (0.16,0.0) .. (0,0) -- cycle;
    \fill[white] (0.005,0.025) .. controls (-0.07,0.025) and (-0.09,0.09) .. (-0.055,0.14)
      .. controls (-0.035,0.17) and (-0.015,0.185) .. (-0.01,0.22)
      .. controls (0.05,0.18) and (0.085,0.12) .. (0.065,0.07)
      .. controls (0.055,0.04) and (0.03,0.025) .. (0.005,0.025) -- cycle;\end{scope}}},
  pics/iLsnowH/.style={code={\filldraw[fill=white, draw=iLblue!55, line width=0.35pt] (0,0) circle[radius=0.155]; \pic {iLsnow};}},
  pics/iLsnow/.style={code={
    \foreach \a in {90,150,210,270,330,30} {
      \draw[iLblue, line width=0.5pt, line cap=round] (0,0) -- (\a:0.13) (\a:0.075) -- ++(\a+50:0.045) (\a:0.075) -- ++(\a-50:0.045);}}},
  pics/iLsf/.style={code={\draw[#1] plot[smooth, tension=0.6] coordinates {(0,0.30) (0.12,0.36) (0.25,0.55) (0.38,0.80) (0.5,0.70) (0.62,0.50) (0.75,0.56) (0.88,0.74) (1,0.62)};}},
  pics/iLso/.style={code={\draw[#1] plot[smooth, tension=0.6] coordinates {(0,0.20) (0.12,0.24) (0.25,0.40) (0.38,0.64) (0.5,0.58) (0.62,0.36) (0.75,0.40) (0.88,0.56) (1,0.46)};}},
  pics/iLss/.style={code={\draw[#1] plot[smooth, tension=0.6] coordinates {(0,0.80) (0.12,0.78) (0.25,0.62) (0.38,0.38) (0.5,0.44) (0.62,0.66) (0.75,0.60) (0.88,0.44) (1,0.52)};}},
  pics/iLcub/.style={code={
    \fill[#1!55!white] (0,0.19) -- ++(0.07,0.055) -- ++(1.68,0) -- ++(-0.07,-0.055) -- cycle;
    \fill[#1!70!black!60] (1.68,0) -- ++(0.07,0.055) -- ++(0,0.19) -- ++(-0.07,-0.055) -- cycle;
    \foreach \j in {0,...,6} {\filldraw[fill=#1!35, draw=iLink, line width=0.4pt] (\j*0.24,0) rectangle ++(0.24,0.19);}
    \draw[iLink, line width=0.4pt] (0,0.19) -- ++(0.07,0.055) -- ++(1.68,0) -- ++(-0.07,-0.055) (1.68,0) -- ++(0.07,0.055) -- ++(0,0.19);}},
}
\tikzset{
  lB/.style={draw=iLink!32, line width=0.6pt, rounded corners=3pt},
  lC/.style={draw=iLink!32, line width=0.6pt, rounded corners=3pt},
  lE/.style={draw=iLink!32, line width=0.6pt, rounded corners=3pt},
  iLtrn/.style={-{Stealth[length=3.2pt,width=2.6pt]}, draw=iLink!75, line width=0.55pt, dash pattern=on 2pt off 1.3pt}}
\colorlet{iLdc}{iLred!78!black}
\begin{tikzpicture}[x=1cm, y=1cm, font=\footnotesize, line join=round, text=iLink,
  sTT/.style={font=\fontsize{8.5}{10}\selectfont\bfseries, inner sep=0.5pt},
  sHist/.style={draw=iLmuted, line width=0.5pt},
  sHistA/.style={sHist, -{Stealth[length=3.2pt,width=2.6pt]}},
  sReuse/.style={draw=iLink!65, line width=0.5pt, -{Stealth[length=3.0pt,width=2.4pt]}},
  pics/sBun/.style n args={3}{code={
    \draw[iLar, draw=iLflow, line width=0.55pt] (#1,#3+0.10) -- (#2,#3+0.10);
    \draw[iLar, draw=iLocc, line width=0.55pt] (#1,#3) -- (#2,#3);
    \draw[iLar, draw=iLspeed, line width=0.55pt] (#1,#3-0.10) -- (#2,#3-0.10);}},
  pics/sBunV/.style n args={3}{code={
    \draw[iLar, draw=iLflow, line width=0.55pt] (#1+0.10,#2) -- (#1+0.10,#3);
    \draw[iLar, draw=iLocc, line width=0.55pt] (#1,#2) -- (#1,#3);
    \draw[iLar, draw=iLspeed, line width=0.55pt] (#1-0.10,#2) -- (#1-0.10,#3);}},
  pics/sCards/.style n args={2}{code={
    \draw[iLspeed, line width=0.55pt, fill=white] (#1+0.14,#2+0.14) rectangle ++(0.84,0.44);
    \draw[iLocc, line width=0.55pt, fill=white] (#1+0.07,#2+0.07) rectangle ++(0.84,0.44);
    \draw[iLflow, line width=0.55pt, fill=white] (#1,#2) rectangle ++(0.84,0.44);
    \pic[shift={(#1+0.07,#2+0.03)}, xscale=0.70, yscale=0.40] {iLsf={iLflow, line width=0.8pt}};}},
  pics/sFore/.style n args={2}{code={
    \draw[iLspeed, line width=0.55pt, fill=white] (#1-0.65,#2-0.35) rectangle ++(1.44,0.78);
    \draw[iLocc, line width=0.55pt, fill=white] (#1-0.685,#2-0.39) rectangle ++(1.44,0.78);
    \draw[iLflow, line width=0.55pt, fill=white] (#1-0.72,#2-0.43) rectangle ++(1.44,0.78);
    \node[inner sep=0pt, align=center] at (#1,#2-0.04) {Forecasters\\[1pt]$f^{(k)}_q$};}}]
\useasboundingbox (0,0) rectangle (8.85,5.12);
\colorlet{iLopc}{white}\colorlet{iLmodC}{white}
\draw[iLflow, line width=0.7pt] (0.12,5.030) -- ++(0.42,0);
\draw[iLocc, line width=0.7pt] (0.12,4.950) -- ++(0.42,0);
\draw[iLspeed, line width=0.7pt] (0.12,4.870) -- ++(0.42,0);
\node[font=\scriptsize, anchor=west, inner sep=0pt] at (0.62,4.950) {flow, occupancy, speed};
\pic at (3.50,4.835) {iLflame};
\node[font=\scriptsize, anchor=west, inner sep=0pt] at (3.67,4.950) {trained};
\pic at (5.00,4.950) {iLsnow};
\node[font=\scriptsize, anchor=west, inner sep=0pt] at (5.19,4.950) {fixed};
\draw[iLtrn] (6.22,4.950) -- ++(0.50,0);
\node[font=\scriptsize, anchor=west, inner sep=0pt] at (6.80,4.950) {training only};
\draw[lB] (0.03,2.76) rectangle (8.82,4.73);
\draw[lE] (0.03,0.03) rectangle (8.82,2.61);
\node[sTT, text=iLink, anchor=base west] at (0.15,4.41) {Training};
\node[sTT, text=iLgreen, anchor=base west] at (0.15,2.29) {Inference};
\foreach \y in {3.75, 1.74} {
  \pic {sCards={0.18}{\y-0.29}};
  \pic {sBun={1.22}{1.66}{\y}};
  \pic {sFore={2.38}{\y}};
  \pic {sBun={3.22}{4.60}{\y}};
  \pic {sBun={6.25}{6.61}{\y}};
  \fill[iLmuted] (1.40,\y) circle[radius=0.04];
}
\draw[sHistA, rounded corners=1.5pt] (1.40,3.62) -- (1.40,3.04) -- (5.00,3.04) -- (5.00,3.32);
\node[fill=white, inner xsep=2pt, inner ysep=0pt, text=iLmuted] at (3.89,3.04) {histories $\tilde X$};
\node[anchor=south, inner sep=0pt] at (3.89,3.91) {out-of-fold};
\node[anchor=north, inner sep=0pt] at (3.89,3.60) {$\hat Y$};
\node[iLbox, fill=iLplum!14, draw=iLplum, line width=0.8pt, minimum width=1.65cm, minimum height=0.86cm] (sG1) at (5.425,3.75) {Coordination\\module $g$};
\pic at (1.63,4.14) {iLflame};
\node[iLtab, fill=white, draw=iLtitle, text=iLtitle, font=\scriptsize\itshape] at (2.415,4.46) {Stage 1};
\pic at (4.57,4.21) {iLflame};
\node[iLtab, fill=white, draw=iLplum, text=iLplum, font=\scriptsize\itshape] at (5.425,4.46) {Stage 2};
\filldraw[fill=white, draw=iLink, line width=0.5pt] (6.575,3.53) -- (7.115,3.53) -- (7.195,3.97) -- (6.655,3.97) -- cycle;
\node[inner sep=0pt] at (6.885,3.75) {$\hat Y'$};
\node[iLchip, fill=white, draw=iLink!70, line width=0.5pt, minimum width=0.40cm] (sL) at (8.22,3.75) {$\mathcal{L}$};
\draw[iLtrn] (7.175,3.75) -- (sL.west);
\node[inner sep=0.5pt] (sY) at (8.22,3.06) {$Y$};
\draw[iLtrn] (sY.north) -- (sL.south);
\draw[iLtrn] (sL.north) -- (8.22,4.46) -- (6.02,4.46) -- (6.02,4.18);
\draw[sHist, rounded corners=1.5pt] (1.40,1.61) -- (1.40,1.01) -- (5.00,1.01);
\draw[sHistA] (5.00,1.01) -- (5.00,1.31);
\draw[sHistA] (5.00,1.01) -- (5.00,0.69);
\fill[iLmuted] (5.00,1.01) circle[radius=0.04];
\node[iLbox, fill=iLplum!14, draw=iLplum, line width=0.8pt, minimum width=1.65cm, minimum height=0.86cm] (sG2) at (5.425,1.74) {Coordination\\module $g$};
\pic at (1.61,2.15) {iLsnowH};
\pic at (4.55,2.23) {iLsnowH};
\node[iLbox, fill=iLopc, minimum width=1.36cm, minimum height=0.72cm] (sM) at (7.29,1.74) {Mean over\\$K$ folds};
\node[iLsum, minimum size=0.42cm] (sP) at (7.29,0.47) {};
\pic {sBunV={7.29}{1.38}{0.72}};
\node[anchor=west, inner sep=0pt] at (7.46,1.06) {$(1{-}w)$};
\node[iLbox, fill=white, minimum width=1.96cm, minimum height=0.44cm] (sE) at (5.58,0.47) {Early fusion $f^{\mathrm{e}}_q$};
\pic at (4.54,0.76) {iLsnowH};
\pic {sBun={6.56}{7.04}{0.47}};
\node[anchor=south, inner sep=0pt] at (6.80,0.62) {$w$};
\pic {sBun={7.54}{7.79}{0.47}};
\node[anchor=west, inner sep=0pt] at (7.82,0.47) {$\hat Y^{\mathrm{DeCo}}$};
\draw[white, line width=2.4pt] (2.38,3.11) -- (2.38,2.97);
\draw[sReuse] (2.38,3.32) -- (2.38,2.20);
\draw[sReuse] (5.425,3.32) -- (5.425,2.19);
\end{tikzpicture}
\caption{Overview of DeCo. Stage~1 trains $K$ fold forecasters per variable, Stage~2 trains the coordination module $g$ on their out-of-fold forecasts, and inference averages the corrected forecasts over the folds and blends them with the early-fusion forecasts.}
\label{fig:overview}
\end{figure}


==> figures/sensitivity_figure.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.0cm}, scale only axis, width=3.25cm, height=2.2cm,
  xlabel style={yshift=2pt}, ylabel style={yshift=-2pt}, title style={font=\footnotesize, yshift=-0.9ex, text depth=0.5ex}, ymajorgrids, grid style={black!9}, axis line style={black!35}, tick style={black!35}, tick label style={font=\scriptsize}, label style={font=\footnotesize}, clip=false]
\nextgroupplot[title={(a) Relative to $K{=}12$}, xmode=log, log basis x=2, xmin=0.84, xmax=14.3, xtick={1,2,3,4,6,12}, xticklabels={1,2,3,4,6,12}, minor tick style={draw=none},
  ymin=-0.23, ymax=3.3, ytick={0,1,2,3}, yticklabels={0,1,2,3}, xlabel={Fold forecasters, $K$}, ylabel={MAE change (\%)}]
\fill[cofacolor!12] (axis cs:10.4,-0.23) rectangle (axis cs:13.9,3.3);
\addplot[black!45, line width=0.4pt, forget plot] coordinates {(0.84,0) (14.3,0)};
\addplot[ds03, line width=0.9pt, mark=*, mark size=1.15pt, mark options={solid, fill=ds03}, forget plot] coordinates {(1,2.982) (2,1.626) (3,0.791) (4,0.681) (6,0.418) (12,0.000)};
\addplot[ds04, line width=0.9pt, mark=square*, mark size=1.05pt, mark options={solid, fill=ds04}, forget plot] coordinates {(1,2.354) (2,1.387) (3,1.144) (4,0.682) (6,0.416) (12,0.000)};
\addplot[ds07, line width=0.9pt, mark=triangle*, mark size=1.45pt, mark options={solid, fill=ds07}, forget plot] coordinates {(1,2.762) (2,1.836) (3,1.383) (4,1.135) (6,0.738) (12,0.000)};
\addplot[ds08, line width=0.9pt, mark=diamond*, mark size=1.45pt, mark options={solid, fill=ds08}, forget plot] coordinates {(1,1.989) (2,1.228) (3,0.846) (4,0.632) (6,0.500) (12,0.000)};
\nextgroupplot[title={(b) Relative to $w{=}0.2$}, xmin=-0.025, xmax=0.525, xtick={0,0.1,0.2,0.3,0.4,0.5}, xticklabels={0,0.1,0.2,0.3,0.4,0.5},
  ymin=-0.15, ymax=0.5, ytick={-0.1,0,0.1,0.2,0.3,0.4}, yticklabels={$-$0.1,0,0.1,0.2,0.3,0.4}, xlabel={Early-fusion weight $w$}]
\fill[cofacolor!12] (axis cs:0.18,-0.15) rectangle (axis cs:0.22,0.5);
\addplot[black!45, line width=0.4pt, forget plot] coordinates {(-0.025,0) (0.525,0)};
\addplot[ds03, line width=0.9pt, mark=*, mark size=1.15pt, mark options={solid, fill=ds03}, forget plot] coordinates {(0,0.414) (0.05,0.280) (0.1,0.166) (0.15,0.073) (0.2,0.000) (0.25,-0.052) (0.3,-0.084) (0.35,-0.095) (0.4,-0.086) (0.45,-0.056) (0.5,-0.007)};
\addplot[ds04, line width=0.9pt, mark=square*, mark size=1.05pt, mark options={solid, fill=ds04}, forget plot] coordinates {(0,0.289) (0.05,0.187) (0.1,0.104) (0.15,0.042) (0.2,0.000) (0.25,-0.022) (0.3,-0.025) (0.35,-0.008) (0.4,0.028) (0.45,0.084) (0.5,0.158)};
\addplot[ds07, line width=0.9pt, mark=triangle*, mark size=1.45pt, mark options={solid, fill=ds07}, forget plot] coordinates {(0,0.287) (0.05,0.177) (0.1,0.092) (0.15,0.034) (0.2,0.000) (0.25,-0.009) (0.3,0.006) (0.35,0.044) (0.4,0.106) (0.45,0.191) (0.5,0.298)};
\addplot[ds08, line width=0.9pt, mark=diamond*, mark size=1.45pt, mark options={solid, fill=ds08}, forget plot] coordinates {(0,0.376) (0.05,0.247) (0.1,0.142) (0.15,0.060) (0.2,0.000) (0.25,-0.037) (0.3,-0.051) (0.35,-0.043) (0.4,-0.013) (0.45,0.039) (0.5,0.114)};
\end{groupplot}
\begin{scope}[shift={($(group c1r1.north west)+(-0.55cm,0.745cm)$)}, font=\scriptsize]
\draw[ds03, line width=0.9pt] (0.00,0) -- (0.42,0);\node[ds03, mark size=1.15pt, inner sep=0pt] at (0.21,0) {\pgfuseplotmark{*}};
\node[anchor=base west, inner sep=0pt] at (0.50,-0.085) {PeMS03};
\draw[ds04, line width=0.9pt] (1.62,0) -- (2.04,0);\node[ds04, mark size=1.05pt, inner sep=0pt] at (1.83,0) {\pgfuseplotmark{square*}};
\node[anchor=base west, inner sep=0pt] at (2.12,-0.085) {PeMS04};
\draw[ds07, line width=0.9pt] (3.24,0) -- (3.66,0);\node[ds07, mark size=1.45pt, inner sep=0pt] at (3.45,0) {\pgfuseplotmark{triangle*}};
\node[anchor=base west, inner sep=0pt] at (3.74,-0.085) {PeMS07};
\draw[ds08, line width=0.9pt] (4.86,0) -- (5.28,0);\node[ds08, mark size=1.45pt, inner sep=0pt] at (5.07,0) {\pgfuseplotmark{diamond*}};
\node[anchor=base west, inner sep=0pt] at (5.36,-0.085) {PeMS08};
\fill[cofacolor!12] (6.48,-0.09) rectangle (6.76,0.09);
\node[anchor=base west, inner sep=0pt] at (6.84,-0.085) {used in DeCo};
\end{scope}
\end{tikzpicture}
\caption{Sensitivity of the MAE, as the change (\%) against the setting used in DeCo, marked by the shaded band. (a)~Number of fold forecasters $K$ kept per variable, against $K=12$. Each point is the mean of two evenly spaced choices of the $K$ forecasters. (b)~Early-fusion weight, against $w=0.2$. Each line is one dataset, averaged over the three variables.}
\label{fig:sensitivity}
\end{figure}


==> figures/sensors_figure.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[scale only axis, width=7.3cm, height=2.75cm, xmin=-0.6, xmax=3.6, ymin=-5.2, ymax=10.2, xtick={0,1,2,3},
  xticklabels={PeMS03,PeMS04,PeMS07,PeMS08}, x tick style={draw=none}, ytick={-4,0,4,8}, yticklabels={$-$4,0,4,8}, ylabel={Speed MAE reduction (\%)},
  ylabel style={yshift=-2pt}, ymajorgrids, grid style={black!9}, axis line style={black!35}, tick style={black!35}, tick label style={font=\scriptsize}, label style={font=\footnotesize}, clip=false]
\draw[black!50, line width=0.45pt] (axis cs:-0.6,0) -- (axis cs:3.6,0);
\draw[black!55, line width=0.55pt] (axis cs:-0.170,-0.881) -- (axis cs:-0.170,-0.050) (axis cs:-0.170,1.097) -- (axis cs:-0.170,3.306);
\draw[black!55, line width=0.55pt] (axis cs:-0.240,-0.881) -- (axis cs:-0.100,-0.881) (axis cs:-0.240,3.306) -- (axis cs:-0.100,3.306);
\draw[draw=black!55, fill=white, line width=0.55pt] (axis cs:-0.300,-0.050) rectangle (axis cs:-0.040,1.097);
\draw[black!55, line width=0.75pt] (axis cs:-0.300,0.493) -- (axis cs:-0.040,0.493);
\node[anchor=south, inner sep=1.2pt, font=\fontsize{6}{7}\selectfont, text=black!60] at (axis cs:-0.17,3.306) {73\%};
\draw[ds03, line width=0.65pt] (axis cs:0.170,-0.226) -- (axis cs:0.170,1.611) (axis cs:0.170,4.355) -- (axis cs:0.170,7.415);
\draw[ds03, line width=0.65pt] (axis cs:0.100,-0.226) -- (axis cs:0.240,-0.226) (axis cs:0.100,7.415) -- (axis cs:0.240,7.415);
\draw[draw=ds03, fill=ds03!28, line width=0.65pt] (axis cs:0.040,1.611) rectangle (axis cs:0.300,4.355);
\draw[ds03, line width=0.85pt] (axis cs:0.040,2.781) -- (axis cs:0.300,2.781);
\node[anchor=south, inner sep=1.2pt, font=\fontsize{6}{7}\selectfont, text=ds03] at (axis cs:0.17,7.415) {93\%};
\draw[black!55, line width=0.55pt] (axis cs:0.830,-1.950) -- (axis cs:0.830,-0.599) (axis cs:0.830,1.057) -- (axis cs:0.830,3.991);
\draw[black!55, line width=0.55pt] (axis cs:0.760,-1.950) -- (axis cs:0.900,-1.950) (axis cs:0.760,3.991) -- (axis cs:0.900,3.991);
\draw[draw=black!55, fill=white, line width=0.55pt] (axis cs:0.700,-0.599) rectangle (axis cs:0.960,1.057);
\draw[black!55, line width=0.75pt] (axis cs:0.700,0.179) -- (axis cs:0.960,0.179);
\node[anchor=south, inner sep=1.2pt, font=\fontsize{6}{7}\selectfont, text=black!60] at (axis cs:0.83,3.991) {55\%};
\draw[ds04, line width=0.65pt] (axis cs:1.170,-1.206) -- (axis cs:1.170,0.370) (axis cs:1.170,3.514) -- (axis cs:1.170,6.035);
\draw[ds04, line width=0.65pt] (axis cs:1.100,-1.206) -- (axis cs:1.240,-1.206) (axis cs:1.100,6.035) -- (axis cs:1.240,6.035);
\draw[draw=ds04, fill=ds04!28, line width=0.65pt] (axis cs:1.040,0.370) rectangle (axis cs:1.300,3.514);
\draw[ds04, line width=0.85pt] (axis cs:1.040,1.644) -- (axis cs:1.300,1.644);
\node[anchor=south, inner sep=1.2pt, font=\fontsize{6}{7}\selectfont, text=ds04] at (axis cs:1.17,6.035) {83\%};
\draw[black!55, line width=0.55pt] (axis cs:1.830,-1.200) -- (axis cs:1.830,-0.415) (axis cs:1.830,0.430) -- (axis cs:1.830,1.862);
\draw[black!55, line width=0.55pt] (axis cs:1.760,-1.200) -- (axis cs:1.900,-1.200) (axis cs:1.760,1.862) -- (axis cs:1.900,1.862);
\draw[draw=black!55, fill=white, line width=0.55pt] (axis cs:1.700,-0.415) rectangle (axis cs:1.960,0.430);
\draw[black!55, line width=0.75pt] (axis cs:1.700,-0.001) -- (axis cs:1.960,-0.001);
\node[anchor=south, inner sep=1.2pt, font=\fontsize{6}{7}\selectfont, text=black!60] at (axis cs:1.83,1.862) {50\%};
\draw[ds07, line width=0.65pt] (axis cs:2.170,-0.455) -- (axis cs:2.170,0.832) (axis cs:2.170,3.055) -- (axis cs:2.170,7.274);
\draw[ds07, line width=0.65pt] (axis cs:2.100,-0.455) -- (axis cs:2.240,-0.455) (axis cs:2.100,7.274) -- (axis cs:2.240,7.274);
\draw[draw=ds07, fill=ds07!28, line width=0.65pt] (axis cs:2.040,0.832) rectangle (axis cs:2.300,3.055);
\draw[ds07, line width=0.85pt] (axis cs:2.040,1.668) -- (axis cs:2.300,1.668);
\node[anchor=south, inner sep=1.2pt, font=\fontsize{6}{7}\selectfont, text=ds07] at (axis cs:2.17,7.274) {92\%};
\draw[black!55, line width=0.55pt] (axis cs:2.830,-1.359) -- (axis cs:2.830,-0.423) (axis cs:2.830,1.127) -- (axis cs:2.830,4.068);
\draw[black!55, line width=0.55pt] (axis cs:2.760,-1.359) -- (axis cs:2.900,-1.359) (axis cs:2.760,4.068) -- (axis cs:2.900,4.068);
\draw[draw=black!55, fill=white, line width=0.55pt] (axis cs:2.700,-0.423) rectangle (axis cs:2.960,1.127);
\draw[black!55, line width=0.75pt] (axis cs:2.700,0.189) -- (axis cs:2.960,0.189);
\node[anchor=south, inner sep=1.2pt, font=\fontsize{6}{7}\selectfont, text=black!60] at (axis cs:2.83,4.068) {55\%};
\draw[ds08, line width=0.65pt] (axis cs:3.170,-2.564) -- (axis cs:3.170,-0.132) (axis cs:3.170,2.596) -- (axis cs:3.170,7.142);
\draw[ds08, line width=0.65pt] (axis cs:3.100,-2.564) -- (axis cs:3.240,-2.564) (axis cs:3.100,7.142) -- (axis cs:3.240,7.142);
\draw[draw=ds08, fill=ds08!28, line width=0.65pt] (axis cs:3.040,-0.132) rectangle (axis cs:3.300,2.596);
\draw[ds08, line width=0.85pt] (axis cs:3.040,0.961) -- (axis cs:3.300,0.961);
\node[anchor=south, inner sep=1.2pt, font=\fontsize{6}{7}\selectfont, text=ds08] at (axis cs:3.17,7.142) {74\%};
\end{axis}
\begin{scope}[shift={($(current axis.north)+(-1.75cm,0.25cm)$)}, font=\scriptsize]
\draw[black!55, fill=white, line width=0.55pt] (0,-0.08) rectangle (0.28,0.08);
\node[anchor=base west,inner sep=0] at (0.36,-0.085) {Target-only};
\draw[black!70, fill=black!22, line width=0.65pt] (2.10,-0.08) rectangle (2.38,0.08);
\node[anchor=base west,inner sep=0] at (2.46,-0.085) {DeCo-S};
\end{scope}
\end{tikzpicture}
\caption{Speed MAE reduction (\%) over the single forecasters across the sensors of each dataset, for the target-only module and DeCo-S. Boxes span the quartiles with a line at the median, whiskers reach the 5th and 95th percentiles, and the number above a box is the share of sensors with a lower MAE.}
\label{fig:sensors}
\end{figure}


==> figures/states_figure.tex <==
\begin{figure}[t]
\centering
\def\dcsw#1{{\setlength{\fboxsep}{0pt}\setlength{\fboxrule}{0.2pt}\raisebox{0.012cm}{\fcolorbox{black!55}{#1}{\rule{0.30cm}{0pt}\rule{0pt}{0.14cm}}}}}
\begin{tikzpicture}
\begin{axis}[scale only axis, width=7.4cm, height=2.5cm, xmin=-0.5, xmax=3.5, ymin=0, ymax=6.2,
  xtick={0,1,2,3}, xticklabels={Free flow,Onset,In congestion,Recovery}, x tick style={draw=none}, ytick={0,2,4,6}, yticklabels={0,2,4,6},
  ylabel={Speed MAE reduction\\over target-only (\%)}, ylabel style={yshift=-2pt, align=center}, ymajorgrids, grid style={black!9}, axis line style={black!35}, tick style={black!35}, tick label style={font=\scriptsize}, label style={font=\footnotesize}, clip=false]
\addplot[ybar, bar width=8.4pt, bar shift=0pt, fill=cofacolor!88, draw=black!55, line width=0.2pt, error bars/.cd, y dir=both, y explicit, error bar style={black!85, line width=0.4pt}, error mark options={rotate=90, mark size=1.5pt, line width=0.4pt, black!85}] coordinates {(-0.1900,1.546) += (0,0.944) -= (0,0.955) (0.8100,3.032) += (0,1.469) -= (0,1.309) (1.8100,2.916) += (0,1.228) -= (0,1.412) (2.8100,2.519) += (0,1.300) -= (0,1.496)};
\addplot[ybar, bar width=8.4pt, bar shift=0pt, fill=cofacolor!55, draw=black!55, line width=0.2pt, error bars/.cd, y dir=both, y explicit, error bar style={black!85, line width=0.4pt}, error mark options={rotate=90, mark size=1.5pt, line width=0.4pt, black!85}] coordinates {(0.0000,1.428) += (0,1.351) -= (0,1.261) (1.0000,3.162) += (0,1.312) -= (0,1.565) (2.0000,1.366) += (0,0.409) -= (0,0.403) (3.0000,4.582) += (0,0.789) -= (0,0.979)};
\addplot[ybar, bar width=8.4pt, bar shift=0pt, fill=cofacolor!25, draw=black!55, line width=0.2pt, error bars/.cd, y dir=both, y explicit, error bar style={black!85, line width=0.4pt}, error mark options={rotate=90, mark size=1.5pt, line width=0.4pt, black!85}] coordinates {(0.1900,1.291) += (0,1.361) -= (0,1.185) (1.1900,3.566) += (0,1.162) -= (0,1.525) (2.1900,1.602) += (0,0.306) -= (0,0.592) (3.1900,4.520) += (0,0.441) -= (0,0.400)};
\end{axis}
\node[anchor=base, inner sep=0, font=\scriptsize] at ($(current axis.north)+(0cm,0.22cm)$) {\dcsw{cofacolor!88}\hspace{0.07cm}5th / 95th\hspace{0.45cm}\dcsw{cofacolor!55}\hspace{0.07cm}20th / 80th\hspace{0.45cm}\dcsw{cofacolor!25}\hspace{0.07cm}35th / 65th percentile};
\end{tikzpicture}
\caption{Speed MAE reduction (\%) of DeCo-S over the target-only module in each traffic state. The three bars of a state use the three congestion definitions, from strict to loose, named by their speed and occupancy percentiles. Bars are means over the four datasets, and whiskers span the lowest and highest dataset.}
\label{fig:states}
\end{figure}

